Understanding Legged Crawling for Soft-Robotics

Crawling is a common locomotion mechanism in soft robots and nonskeletal animals. In this work we propose modeling soft-robotic legged locomotion by approximating it with an equivalent articulated robot with elastic joints. For concreteness we study our soft robot with two bending actuators via an articulated three-link model. The solution of statically indeterminate systems with stick-slip contact transitions requires for a novel hybrid-quasitatic analysis. Then, we utilize our analysis to investigate the influence of phase-shifted harmonic inputs on performance of crawling gaits, including sensitivity analysis to friction uncertainties and energetic cost of transport. We achieve optimal values of gait parameters. Finally, we fabricate and test a fluid-driven soft robot. The experiments display remarkable agreement with the theoretical analysis, proving that our simple model correctly captures and explains the fundamental principles of inchworm crawling and can be applied to other soft-robotic legged robots.

==> 3link.tikz <==
\begin{tikzpicture}

%\pgfmathsetmacro\ca{cos(41)}
%\pgfmathsetmacro\sa{sin(41)}
%\pgfmathsetmacro\cb{cos(4)}
%\pgfmathsetmacro\sb{sin(4)}
%\pgfmathsetmacro\cc{cos(53)}
%\pgfmathsetmacro\sc{sin(53)}
%\def\by{sqrt{0.75}}

\draw[gray,thin] (-1,0) -- (cos 45 + 2*cos 8 + cos 65 + 0.5,0);

\draw [very thin,densely dashed,gray] (cos 45,sin 45) --++ (1.6,0);

\draw[line width=2] (0,0) --++ (cos 45,sin 45) --++ (2*cos 8,2*sin 8) node [pos=0.5,above] {$\beta l,\,\beta m$} --++ (1.1*cos 65,-1.1*sin 65) node [pos=0.6,above right] {$l,m$};

%\node[]  {$m,l$}

%\draw [domain=0:25.1327,variable=\t,smooth,samples=75] plot ({\t r}: {0.002*\t*\t});

\draw[decorate,decoration={coil,segment length=4pt, aspect=0.7}] (0.85*cos 45,0.85*sin 45) arc (230:7:0.15) node [pos=0.7,above right] {$k$};
\draw[decorate,decoration={coil,segment length=4pt, aspect=0.7}] (cos 45 + 1.85*cos 8,sin 45 + 1.85*sin 8) arc (185:-63:0.15);

\draw [-{latex[flex=1]},thick] (cos 45+0.75*2,sin 45) arc (0:8:0.75*2) node[below=6pt,right,font=\small] {$\theta$};
\draw [-{latex[flex=1]},thick] (0.75*cos 45,0.75*sin 45) arc (-139:8:0.25) node [pos=0.5,above=6pt,left=-6pt,font=\small] {$\varphi_1$};
\draw [-{latex[flex=1]},thick] (cos 45 + 1.75*cos 8,sin 45 + 1.75*sin 8) arc (-175:-65:0.25) node [pos=0.5,above=6pt,right=-6pt,font=\small] {$\varphi_2$};

\draw [-{latex[flex=1]},line width=2] (cos 45+0.4*cos 40,sin 45-0.4*sin 40) arc (-40:20:0.4) node [pos=0.3,right,font=\small] {$\tau_1$};
\draw [-{latex[flex=1]},line width=2] (cos 45+2*cos 8+0.4*cos 115,sin 45+2*sin 8-0.4*sin 115) arc (-115:-50:0.4) node [pos=0.5,below,font=\small] {$\tau_2$};

\def\cgr{0.06}
\draw (2,0.5) circle [radius=\cgr];
\fill (2,0.5) --++ (\cgr,0) arc (0:90:\cgr) -- (2,0.5);
\fill (2,0.5) --++ (-\cgr,0) arc (180:270:\cgr) -- (2,0.5);
\draw [very thin,densely dashed,gray] (2,0.5-0.1) -- (2,0);
\draw [latex-latex,thick] (0,0) -- (2,0) node [pos=0.5,above,font=\small] {$x_\text{c}$};

\draw [very thin,densely dashed,gray] (0,0) --++ (0,-0.2);
\draw [very thin,densely dashed,gray] (cos 45 + 2*cos 8 + 1.1*cos 65,0) --++ (0,-0.2);
\draw [latex-latex,thick] (0,-0.2) -- (cos 45 + 2*cos 8 + 1.1*cos 65,-0.2) node [pos=0.5,above=-2pt,font=\small] {$d$};

\draw[|-latex,thick] (-0.5,0) -- (0,0) node[pos=0.5,above,font=\small] {$x_1$};

\draw[|-latex,thick] (-0.5,-0.4) -- (cos 45 + 2*cos 8 + 1.1*cos 65,-0.4) node[pos=0.5,above=-2pt,font=\small] {$x_2$};

\end{tikzpicture}

==> A0_psi_x.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%width=\textwidth,
at={(0.758in,0.481in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis equal image=true,
xmin=0,
xmax=180,
xlabel={Phase difference $\psi$ [deg]},
ymin=50,
ymax=140,
ylabel={Mean angle $\gamma$ [deg]},
ylabel style={yshift=-4pt},
axis background/.style={fill=white},
xtick={0,30,60,90,120,150,180},
ytick={50,70,90,110,130},
%title style={font=\bfseries},
%title={Step length $S$ [mm]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab,line width=2] table[row sep=crcr] {%
%
4	40\\
179.50145490861	54\\
179.477987377852	55\\
179.452821244803	56\\
179.42573585303	57\\
179.397362253432	58\\
179.365832010562	59\\
179.331608748188	60\\
179.294248466243	61\\
179.25458653683	62\\
179.209913932542	63\\
179.161930088617	64\\
179.107438873522	65\\
179.048421530408	66\\
179	66.7439923156641\\
178.71850451629	67\\
178	67.6772587509223\\
177.664516599689	68\\
177	68.6621591538674\\
176.669644903157	69\\
176	69.7113734230019\\
175.736246258643	70\\
175	70.816552897997\\
174.839840876155	71\\
174.004120626536	72\\
174	72.0051690875105\\
173.236967899389	73\\
173	73.3259256281656\\
172.521743345538	74\\
172	74.7918043930029\\
171.871044109507	75\\
171.300924614656	76\\
171	76.6164256387965\\
170.795588028603	77\\
170.287046297621	78\\
170	78.5631530993155\\
169.821046327331	79\\
169.472960288989	80\\
169.147332112257	81\\
169	81.5187748314359\\
168.895246042377	81.8952460423766\\
4	62\\
168.496537966336	84.4965379663356\\
168.496685291626	85\\
168.506443854526	86\\
168.507756439684	87\\
168.511650051367	88\\
168.514068685376	89\\
168.517841922226	90\\
168.521087926815	91\\
168.516732854635	92\\
168.518123703991	93\\
168.51549152382	94\\
168.512629366538	95\\
168.50920397754	96\\
168.505994906968	97\\
168.50252693444	98\\
168.489902815044	99\\
168.480603023124	100\\
168.477294722565	101\\
168.463256670166	102\\
168.452886370815	103\\
168.439193884557	104\\
168.425203351107	105\\
168.410708999421	106\\
168.390169676195	107\\
168.436537110641	108\\
168.470158347634	109\\
168.602266493772	110\\
168.67762472009	111\\
168.752819360077	112\\
168.83230420496	113\\
168.920899642669	114\\
169	114.874718509035\\
169.012643814017	115\\
169.126510416418	116\\
169.259454418536	117\\
169.417689226721	118\\
169.594682512565	119\\
169.801689141977	120\\
170	120.853522361447\\
170.034757521898	121\\
170.265671612498	122\\
170.491121677503	123\\
170.713887546043	124\\
170.933179552093	125\\
171	125.31215988537\\
171.148057038889	126\\
171.359325038091	127\\
171.567036941216	128\\
171.772934665133	129\\
171.97439914368	130\\
172	130.129218753764\\
172.174187791881	131\\
172.370898351221	132\\
172.564775797351	133\\
172.756898166993	134\\
172.946948975958	135\\
173	135.285538403369\\
173.134083814693	136\\
173.319314824017	137\\
173.502704853316	138\\
173.684900264291	139\\
173.865515652771	140\\
8	41\\
179.002909817219	54\\
179	54.0647260818535\\
178	54.6839077284236\\
177.49602504302	55\\
177	55.3216939072849\\
176	55.9787179423746\\
175.967950951981	56\\
175	56.6654832107783\\
174.520547587798	57\\
174	57.3763614698768\\
173.117975826623	58\\
173	58.0866039241652\\
172	58.8646392608269\\
171.829362180718	59\\
171	59.6625280706287\\
170.587276388125	60\\
170	60.5008029779632\\
169.429406450469	61\\
169	61.3932423363598\\
168.354961874576	62\\
168	62.3511713977307\\
167.34137422209	63\\
167	63.3552225849406\\
166.402433418214	64\\
166	64.4604596577489\\
165.546876061777	65\\
165	65.7004901751455\\
164.775606978426	66\\
164.060265257537	67\\
164	67.0927338554909\\
163.435574139148	68\\
163	68.7733622891898\\
162.880242902779	69\\
162.390678654725	70\\
162	70.8782978591663\\
161.949583681072	71\\
161.600375064895	72\\
161.309069159812	73\\
161.043685366928	74\\
161	74.1555143507288\\
160.810242224952	74.8102422249521\\
8	69\\
160.633070495903	77.6330704959032\\
160.650403878495	78\\
160.690141771274	79\\
160.722351705213	80\\
160.75670310685	81\\
160.783704324916	82\\
160.806694390526	83\\
160.830769504434	84\\
160.850382744128	85\\
160.868106623114	86\\
160.87107171499	87\\
160.883091350187	88\\
160.895339343332	89\\
160.897394404527	90\\
160.890241070508	91\\
160.890661272966	92\\
160.880838301252	93\\
160.873918842469	94\\
160.862969799194	95\\
160.848161473336	96\\
160.829531893608	97\\
160.810568396351	98\\
160.780087369994	99\\
160.750642332019	100\\
160.717482585233	101\\
160.686640521546	102\\
160.645680615361	103\\
160.600731110434	104\\
160.557322054711	105\\
160.505017364869	106\\
160.448611353097	107\\
160.389234494586	108\\
160.32431032449	109\\
160.262055200197	110\\
160.188350834285	111\\
160.11015632755	112\\
160.028562463929	113\\
160	113.341377593609\\
159.94436594683	114\\
159.850626841562	115\\
159.751406270093	116\\
159.646430329789	117\\
159.537966089564	118\\
159.422662685551	119\\
159.298733267544	120\\
159.167922460904	121\\
159.033188970959	122\\
159	122.230253569925\\
158.887342092003	123\\
158.734179593675	124\\
158.597884882808	125\\
158.449359734214	126\\
158.310412579822	127\\
158.159987238419	128\\
158	128.96044139685\\
157.993357032215	129\\
157.819327507872	130\\
157.633619919631	131\\
157.436413775012	132\\
157.227503775244	133\\
157.006565587473	134\\
157	134.028381727763\\
156.773939669975	135\\
156.52756063797	136\\
156.262704444037	137\\
156	137.924466735952\\
155.978351222965	138\\
155.681035313321	139\\
155.359056656141	140\\
12	22\\
160.611037317029	54\\
160	54.4894298710368\\
159.350238389188	55\\
159	55.2881328040164\\
158.183993850074	56\\
158	56.1703247296235\\
157.171964790582	57\\
157	57.1805209559759\\
156.228678376831	58\\
156	58.2688466946392\\
155.425337910514	59\\
155	59.6004333278614\\
154.634501487753	60\\
154.123694466758	61\\
154	61.2307307762548\\
153.606543832084	62\\
153.176329430739	63\\
153	63.4883001470641\\
152.827572830913	64\\
152.547664356307	65\\
152.327688813618	66\\
152.103132786386	67\\
12	82\\
152.140640321577	71\\
152.249437552822	72\\
152.345929767032	73\\
152.447374804591	74\\
152.536712493867	75\\
152.627479466782	76\\
152.695352761125	77\\
152.771805147374	78\\
152.835666837736	79\\
152.891862196194	80\\
152.949780030317	81\\
152.991818944904	82\\
153	82.1838416172914\\
153.036151996323	83\\
153.065303172197	84\\
153.103262190483	85\\
153.129264134665	86\\
153.147409171007	87\\
153.160436712553	88\\
153.168169201053	89\\
153.175874959576	90\\
153.172431734425	91\\
153.164602868897	92\\
153.150664310324	93\\
153.14052713224	94\\
153.114899256134	95\\
153.084367104455	96\\
153.053968179725	97\\
153.015673103154	98\\
153	98.3302862295108\\
152.967928935387	99\\
152.914971622542	100\\
152.861054766288	101\\
152.798521336544	102\\
152.732610184471	103\\
152.655133375593	104\\
152.573970367586	105\\
152.489087333923	106\\
152.392270267166	107\\
152.292691318902	108\\
152.185104683074	109\\
152.067376323615	110\\
152	110.560621734808\\
151.9467142554	111\\
151.814132837686	112\\
151.677486159219	113\\
151.527762309735	114\\
151.372621491558	115\\
151.207210514832	116\\
151.034340262356	117\\
151	117.18612876286\\
150.847520180062	118\\
150.65178143933	119\\
150.446890978451	120\\
150.230596084832	121\\
150.000697402804	122\\
150	122.002898312369\\
149.757688583033	123\\
149.503658479063	124\\
149.236028194131	125\\
149	125.834112714016\\
148.952221593418	126\\
148.652779558878	127\\
148.338255339593	128\\
148.004834290796	129\\
148	129.014064817922\\
147.655412333781	130\\
147.286107952447	131\\
147	131.73532894785\\
146.895152064564	132\\
146.482593282231	133\\
146.046947875092	134\\
146	134.103304384812\\
145.585764491384	135\\
145.098886867464	136\\
145	136.195225271531\\
144.583977350947	137\\
144.038803551516	138\\
144	138.068294463799\\
143.458922845319	139\\
143	139.750733062266\\
142.843747443791	140\\
16	6\\
142.062865901461	55\\
142	55.2663597810449\\
141.841224886806	56\\
141.701159508803	57\\
141.616970871615	58\\
141.548527285265	58.5485272852649\\
16	96\\
142.217839295925	63.2178392959251\\
142.409814209131	64\\
142.639593224761	65\\
142.874755471506	66\\
143	66.5784103714206\\
143.090103064528	67\\
143.285823577094	68\\
143.485517794955	69\\
143.659570900166	70\\
143.826024381045	71\\
143.983086794297	72\\
144	72.1079884324112\\
144.139295826516	73\\
144.263262682422	74\\
144.399559210204	75\\
144.524296022135	76\\
144.630103699673	77\\
144.732892910955	78\\
144.819000209848	79\\
144.902467655882	80\\
144.977127821068	81\\
145	81.2968989552466\\
145.054304122259	82\\
145.112405182216	83\\
145.161998090138	84\\
145.202903603252	85\\
145.244924197689	86\\
145.270385718943	87\\
145.285848818343	88\\
145.304238407904	89\\
145.306278357861	90\\
145.305817889681	91\\
145.294957023208	92\\
145.275959632259	93\\
145.249585078904	94\\
145.212855328691	95\\
145.175754166556	96\\
145.123583613071	97\\
145.070207388471	98\\
145.001947219881	99\\
145	99.0278977962597\\
144.931732266223	100\\
144.847546650101	101\\
144.756906845111	102\\
144.657113813773	103\\
144.550303867194	104\\
144.433686800487	105\\
144.306964671821	106\\
144.171421948297	107\\
144.024059906777	108\\
144	108.158016938126\\
143.87059025153	109\\
143.702365708123	110\\
143.525825259893	111\\
143.337676986039	112\\
143.136801547725	113\\
143	113.651726398184\\
142.926142660893	114\\
142.700354139433	115\\
142.463029409453	116\\
142.212716174947	117\\
142	117.800158992111\\
141.946200737596	118\\
141.667033795849	119\\
141.371458868649	120\\
141.059260848606	121\\
141	121.182717473635\\
140.731324843283	122\\
140.384704403795	123\\
140.019008093906	124\\
140	124.050136549468\\
139.634472063603	125\\
139.228891113689	126\\
139	126.537959022501\\
138.800236965663	127\\
138.349103621095	128\\
138	128.738012847852\\
137.873968937465	129\\
137.371270863302	130\\
137	130.704021695036\\
136.841052515974	131\\
136.280587511603	132\\
136	132.478447194096\\
135.688282164187	133\\
135.062758458105	134\\
135	134.096724687213\\
134.403366405451	135\\
134	135.581305570393\\
133.703665375751	136\\
133	136.94967077523\\
132.96189164998	137\\
132.174808188442	138\\
132	138.213133872702\\
131.339432571085	139\\
131	139.388096862713\\
130.451841913926	140\\
20	114\\
129.596482360155	55\\
130	55.7977741426358\\
130.100552137155	56\\
130.594936710158	57\\
131	57.8198059696143\\
131.085604097798	58\\
131.499142609217	59\\
131.913510161336	60\\
132	60.2143210714475\\
132.312741846051	61\\
132.690932257235	62\\
133	62.8611684295025\\
133.049186624497	63\\
133.383297047992	64\\
133.713253279906	65\\
134	65.9732289295544\\
134.00779731071	66\\
134.295694024295	67\\
134.566699671869	68\\
134.819497525328	69\\
135	69.7794664424773\\
135.050518914498	70\\
135.271615936237	71\\
135.480323424212	72\\
135.690651959357	73\\
135.872116478605	74\\
136	74.7634043164358\\
136.039258084318	75\\
136.187062511515	76\\
136.345111854715	77\\
136.471781216539	78\\
136.60320130536	79\\
136.711016723511	80\\
136.807616196695	81\\
136.903166941355	82\\
136.971878495248	83\\
137	83.3779010533095\\
137.046768664812	84\\
137.098768718316	85\\
137.152223163568	86\\
137.191746186795	87\\
137.212466944279	88\\
137.231787866542	89\\
137.234879822021	90\\
137.233370197363	91\\
137.213407536221	92\\
137.194195498543	93\\
137.16125854249	94\\
137.111004609104	95\\
137.059361352879	96\\
137	96.8574657339093\\
136.990063316358	97\\
136.917427143965	98\\
136.829696097409	99\\
136.729961309745	100\\
136.621773189576	101\\
136.498715711962	102\\
136.370121577248	103\\
136.224576495848	104\\
136.068961631559	105\\
136	105.407131300681\\
135.898779116238	106\\
135.717639772585	107\\
135.522607412847	108\\
135.317475155268	109\\
135.093184235102	110\\
135	110.400201412497\\
134.858988271473	111\\
134.605280869862	112\\
134.338908444077	113\\
134.05690808546	114\\
134	114.193400097107\\
133.758933635034	115\\
133.44102191146	116\\
133.10524763896	117\\
133	117.300945527779\\
132.752257328089	118\\
132.377615985111	119\\
132	119.95708610485\\
131.982830731694	120\\
131.568077669398	121\\
131.128083300952	122\\
131	122.281062258651\\
130.666152000179	123\\
130.177932421062	124\\
130	124.348072808811\\
129.661431299939	125\\
129.118063015737	126\\
129	126.208804926725\\
128.545919923554	127\\
128	127.903521310254\\
127.94073867727	128\\
127.302238222554	129\\
127	129.45294373596\\
126.627930417723	130\\
126	130.884034616559\\
125.916202385266	131\\
125.161888439509	132\\
125	132.206287869423\\
124.364101966951	133\\
124	133.436922041653\\
123.519749572026	134\\
123	134.586984443809\\
122.626971883454	135\\
122	135.666162263349\\
121.678600052091	136\\
121	136.677738850244\\
120.670002992057	137\\
120	137.631920914497\\
119.600080182664	138\\
119	138.53293099682\\
118.459909533282	139\\
118	139.384404125873\\
117.245839638158	140\\
24	120\\
119.773531339437	56\\
120	56.3381280847287\\
120.42425536657	57\\
120.997058552833	58\\
121	58.0052077758059\\
121.567076960059	59\\
122	59.7980199467729\\
122.107926048246	60\\
122.618758791739	61\\
123	61.8047557864991\\
123.091123548865	62\\
123.549771308512	63\\
123.984812948036	64\\
124	64.0366490768016\\
124.393991178636	65\\
124.771127171607	66\\
125	66.6206117159633\\
125.138140910017	67\\
125.49554407165	68\\
125.813437165742	69\\
126	69.6019957978822\\
126.120559413526	70\\
126.400410555047	71\\
126.667744225388	72\\
126.923937550187	73\\
127	73.3121246496038\\
127.163446121501	74\\
127.370188981261	75\\
127.571829635053	76\\
127.76005567699	77\\
127.937934729326	78\\
128	78.4274876720724\\
128.082435046343	79\\
128.227779306122	80\\
128.351510363539	81\\
128.468425843644	82\\
128.565209137613	83\\
128.652445889603	84\\
128.730723237675	85\\
128.786094619609	86\\
128.831032313086	87\\
128.870208347329	88\\
128.885748863967	89\\
128.893531796582	90\\
128.891918958049	91\\
128.866642200387	92\\
128.838399441325	93\\
128.796498061327	94\\
128.733988170359	95\\
128.666716190658	96\\
128.581349846046	97\\
128.482270200736	98\\
128.372652200972	99\\
128.246246379719	100\\
128.106846113883	101\\
128	101.711815305671\\
127.95611388576	102\\
127.782716938378	103\\
127.599453517789	104\\
127.398440739699	105\\
127.186276448129	106\\
127	106.793907712976\\
126.951162879236	107\\
126.7053228238	108\\
126.438687297881	109\\
126.155873532823	110\\
126	110.521200255151\\
125.854572151501	111\\
125.531518882137	112\\
125.188924366026	113\\
125	113.52625760002\\
124.8285495158	114\\
124.444289801354	115\\
124.039356042011	116\\
124	116.09222165462\\
123.607352038691	117\\
123.155520241971	118\\
123	118.326277420452\\
122.674119625656	119\\
122.168775779268	120\\
122	120.317783739678\\
121.632284676023	121\\
121.066665990558	122\\
121	122.113148328051\\
120.470713380431	123\\
120	123.750011547772\\
119.840243939754	124\\
119.173933723893	125\\
119	125.250671374513\\
118.47237856382	126\\
118	126.639122068589\\
117.728521367602	127\\
117	127.929953279404\\
116.943980059737	128\\
116.114787824113	129\\
116	129.132809655289\\
115.236325225341	130\\
115	130.258046589963\\
114.305616759166	131\\
114	131.314942542874\\
113.320431494097	132\\
113	132.311334802607\\
112.275973045935	133\\
112	133.252823824784\\
111.166535176508	134\\
111	134.143945353075\\
110	134.989500524189\\
109.987300242724	135\\
109	135.788982775085\\
108.730293813528	136\\
108	136.553175955359\\
107.393015841846	137\\
107	137.280248940477\\
106	137.97763877643\\
105.967162594812	138\\
105	138.638949115861\\
104.439640830206	139\\
104	139.274513691722\\
103	139.883134696542\\
102.803629602087	140\\
28	131\\
108.75442775128	56\\
109	56.3006859972599\\
109.560551141832	57\\
110	57.5827709538687\\
110.313162386639	58\\
111	58.9555516553175\\
111.031866069304	59\\
111.719125429167	60\\
112	60.4513509032584\\
112.348467299692	61\\
112.955166097621	62\\
113	62.0738807199021\\
113.541182163382	63\\
114	63.8594964969214\\
114.075580336714	64\\
114.579555719605	65\\
115	65.8618516994446\\
115.066441589937	66\\
115.523466735055	67\\
115.94671918709	68\\
116	68.1296686320711\\
116.35945653239	69\\
116.73877026117	70\\
117	70.7168732574127\\
117.104186873198	71\\
117.43218148942	72\\
117.748797616835	73\\
118	73.8490967125438\\
118.044142064369	74\\
118.301323480068	75\\
118.559201162919	76\\
118.7866345458	77\\
119	77.983788487688\\
119.003482232728	78\\
119.196002128987	79\\
119.375370118616	80\\
119.528743506593	81\\
119.663205582366	82\\
119.790940866043	83\\
119.903341566172	84\\
119.99262982213	85\\
120	85.1065992587247\\
120.061160312436	86\\
120.118361944216	87\\
120.161838034296	88\\
120.192057775822	89\\
120.193024967742	90\\
120.188930107342	91\\
120.166417182972	92\\
120.131120007063	93\\
120.068790689634	94\\
120.000918148667	95\\
120	95.0105202064972\\
119.912234286663	96\\
119.803481402509	97\\
119.683414512309	98\\
119.546862057569	99\\
119.388701407278	100\\
119.214330022551	101\\
119.025396522621	102\\
119	102.118763990378\\
118.809965320121	103\\
118.582486120798	104\\
118.332251297839	105\\
118.064957017434	106\\
118	106.227567385697\\
117.775744218372	107\\
117.463727564094	108\\
117.133883052378	109\\
117	109.376975290785\\
116.77619419454	110\\
116.400268688522	111\\
116	111.989949352521\\
115.995886600088	112\\
115.569763655597	113\\
115.114374025528	114\\
115	114.240086330947\\
114.634169213983	115\\
114.122949252101	116\\
114	116.23008776604\\
113.583708818533	117\\
113.011068462284	118\\
113	118.018626742445\\
112.406917629514	119\\
112	119.638379066825\\
111.766127734045	120\\
111.091750497496	121\\
111	121.129702426829\\
110.374232992402	122\\
110	122.498481305816\\
109.61640156672	123\\
109	123.775119094464\\
108.817696732846	124\\
108	124.964967619188\\
107.969811849067	125\\
107.072731302005	126\\
107	126.078006040881\\
106.12457516087	127\\
106	127.125906616638\\
105.117035719893	128\\
105	128.111795126444\\
104.047948717733	129\\
104	129.043165574427\\
103	129.929205549463\\
102.918138690044	130\\
102	130.765793653752\\
101.712781776054	131\\
101	131.561403978856\\
100.431984899009	132\\
100	132.32297783307\\
99.0686716503678	133\\
99	133.048354110882\\
98	133.739166069273\\
97.6142223829713	134\\
97	134.402220262497\\
96.0616890647571	135\\
96	135.038103696976\\
95	135.643394462616\\
94.397364049473	136\\
94	136.22822208781\\
93	136.78822102496\\
92.6129006698107	137\\
92	137.32587780501\\
91	137.845136097521\\
90.6951867105683	138\\
90	138.343227962286\\
89	138.824049761015\\
88.6255844703064	139\\
88	139.28631686687\\
87	139.734069766967\\
86.3895750829784	140\\
32	143\\
97.8098776115801	57\\
98	57.1945945857686\\
98.7487638085867	58\\
99	58.275922853168\\
99.6459265704462	59\\
100	59.4086594877577\\
100.503538780852	60\\
101	60.6100370924704\\
101.311926429728	61\\
102	61.9110365279138\\
102.066026413087	62\\
102.784765146444	63\\
103	63.3117969353863\\
103.464565137213	64\\
104	64.8438040465334\\
104.099850946751	65\\
104.697467525401	66\\
105	66.5265982379472\\
105.269621179378	67\\
105.797654696485	68\\
106	68.402700658013\\
106.297523101509	69\\
106.771727230258	70\\
107	70.5156342499735\\
107.209727880318	71\\
107.626810748955	72\\
108	72.9451785157342\\
108.021529065334	73\\
108.376507378525	74\\
108.711264856502	75\\
109	75.9181002055754\\
109.025564957894	76\\
109.30585893255	77\\
109.563002435307	78\\
109.805573273477	79\\
110	79.9362483589249\\
110.013108126591	80\\
110.211507876431	81\\
110.383603623011	82\\
110.538849228208	83\\
110.672563194543	84\\
110.780503591746	85\\
110.866348406031	86\\
110.937178741849	87\\
110.99246636706	88\\
111	88.2462178042994\\
111.022837999493	89\\
111.037217505532	90\\
111.019237840191	91\\
111	91.7877836367861\\
110.99481779323	92\\
110.946556347569	93\\
110.880165534402	94\\
110.785292686432	95\\
110.678628346918	96\\
110.551888287695	97\\
110.398973933248	98\\
110.22795757694	99\\
110.038828213433	100\\
110	100.177510880413\\
109.81817932079	101\\
109.58416937102	102\\
109.327074143196	103\\
109.040456466658	104\\
109	104.133166094871\\
108.735249739719	105\\
108.405242065358	106\\
108.045393742227	107\\
108	107.120187899445\\
107.66336597761	108\\
107.250370293446	109\\
107	109.573649278687\\
106.812323005355	110\\
106.341825981018	111\\
106	111.688105824708\\
105.843639496285	112\\
105.31363928981	113\\
105	113.556956362993\\
104.746848857163	114\\
104.149026700177	115\\
104	115.236011462863\\
103.51012352011	116\\
103	116.76092921041\\
102.836950610646	117\\
102.119740049555	118\\
102	118.160326480778\\
101.361346373615	119\\
101	119.452701456265\\
100.555407094298	120\\
100	120.65619972869\\
99.7033371702509	121\\
99	121.781798745589\\
98.800324897026	122\\
98	122.836417617004\\
97.8404893242286	123\\
97	123.830472841743\\
96.8247811878889	124\\
96	124.766444825105\\
95.7435209147326	125\\
95	125.652868876489\\
94.5963691571457	126\\
94	126.49491767836\\
93.3782513243492	127\\
93	127.296018337119\\
92.0800890718609	128\\
92	128.05927758377\\
91	128.783413276769\\
90.6949273961602	129\\
90	129.47814531945\\
89.2218426320846	130\\
89	130.143875747968\\
88	130.778730178381\\
87.6435407092581	131\\
87	131.38690660468\\
86	131.973416685386\\
85.9539199402081	132\\
85	132.534172035165\\
84.1435628806058	133\\
84	133.075826754917\\
83	133.593265492556\\
82.1935620133156	134\\
82	134.094819406364\\
81	134.575372831402\\
80.0934318151214	135\\
80	135.042495420468\\
79	135.488272405563\\
78	135.92224439164\\
77.8170488470665	136\\
77	136.337980791676\\
76	136.742183586656\\
75.3464565840724	137\\
75	137.133062527995\\
74	137.508532130628\\
73	137.874265654067\\
72.6484930177965	138\\
72	138.226331608037\\
71	138.5668683501\\
70	138.899476635341\\
69.6906182604159	139\\
69	139.219197072036\\
68	139.528503045555\\
67	139.829665403978\\
66.4204756533321	140\\
36	163\\
85.8838006322548	58\\
86	58.0984521122924\\
87	58.9630655913088\\
87.0421348766983	59\\
88	59.8715910533912\\
88.1377787078391	60\\
89	60.8444197574795\\
89.1556046963117	61\\
90	61.8493136761713\\
90.1431712816421	62\\
91	62.9770272793746\\
91.0202551846936	63\\
91.8684041252844	64\\
92	64.1622504631598\\
92.6677390362137	65\\
93	65.4354462045515\\
93.423439134017	66\\
94	66.8097869252231\\
94.1325381072468	67\\
94.7911432326328	68\\
95	68.3318395218969\\
95.41407532027	69\\
96	69.9923897725115\\
96.0044257032089	70\\
96.5444362630102	71\\
97	71.8888788321537\\
97.0561493412156	72\\
97.5314921585488	73\\
97.9757697736418	74\\
98	74.0562831310615\\
98.3966389205101	75\\
98.7762763121222	76\\
99	76.6336839278474\\
99.1268498054724	77\\
99.4507508541885	78\\
99.7431720579318	79\\
100	79.9497749003447\\
100.0134247051	80\\
100.248611703474	81\\
100.454295042087	82\\
100.634777140338	83\\
100.799156425715	84\\
100.936233739322	85\\
101	85.565084735608\\
101.048617336917	86\\
101.135901630225	87\\
101.198525766659	88\\
101.227314856214	89\\
101.242895791586	90\\
101.233293322629	91\\
101.201161947909	92\\
101.133837114604	93\\
101.051605444491	94\\
101	94.4930048717774\\
100.946424571299	95\\
100.813538837635	96\\
100.65382313844	97\\
100.466022126755	98\\
100.259145671302	99\\
100.025177807645	100\\
100	100.094517944277\\
99.756165811669	101\\
99.4673731742887	102\\
99.15018406323	103\\
99	103.428299050778\\
98.797141346288	104\\
98.4207326510526	105\\
98.0140852997824	106\\
98	106.03199739264\\
97.5681058387371	107\\
97.0965558689044	108\\
97	108.192139737228\\
96.5861906891006	109\\
96.0417160152275	110\\
96	110.072745224175\\
95.4598804686927	111\\
95	111.740667558961\\
94.8365204886463	112\\
94.1756631366688	113\\
94	113.250929870112\\
93.4671697582444	114\\
93	114.627864828266\\
92.718219816215	115\\
92	115.898696761631\\
91.9176517179536	116\\
91.0698936251327	117\\
91	117.078443942952\\
90.1640975060501	118\\
90	118.173860004803\\
89.2042793400613	119\\
89	119.202682090396\\
88.1806017984785	120\\
88	120.169047716881\\
87.0941996788353	121\\
87	121.082845066898\\
86	121.947339032456\\
85.9377657440301	122\\
85	122.764295221381\\
84.7038145756379	123\\
84	123.5401906686\\
83.3891014710098	124\\
83	124.28170578889\\
82	124.98913082383\\
81.9843439655734	125\\
81	125.660861356072\\
80.4839977362119	126\\
80	126.307220168458\\
79	126.926570545683\\
78.8790257958741	127\\
78	127.515842400303\\
77.153953422249	128\\
77	128.085477473047\\
76	128.629277666217\\
75.300837282636	129\\
75	129.154596207106\\
74	129.658985622801\\
73.3059278941255	130\\
73	130.14577673329\\
72	130.612092878689\\
71.1464268269148	131\\
71	131.064693561218\\
70	131.497316441243\\
69	131.918401917224\\
68.8019405040159	132\\
68	132.321569926242\\
67	132.714155867733\\
66.2513481136946	133\\
66	133.093382256289\\
65	133.456733089004\\
64	133.810742644101\\
63.4524962543921	134\\
63	134.152322605342\\
62	134.481191063704\\
61	134.80152389176\\
60.3672314256138	135\\
60	135.112326965867\\
59	135.410199371405\\
58	135.70004400027\\
57	135.982716072729\\
56.9374184855237	136\\
56	136.252814457849\\
55	136.515284561867\\
54	136.770610345604\\
53.0766560623994	137\\
53	137.018628363564\\
52	137.256268983689\\
51	137.487958410485\\
50	137.713015352721\\
49	137.931425039639\\
48.6777330564882	138\\
48	138.14117498205\\
47	138.344220982863\\
46	138.540961345025\\
45	138.732363447095\\
44	138.918355020594\\
43.5486693942244	139\\
43	139.097122020667\\
42	139.269163532819\\
41	139.43633162856\\
40	139.598535241193\\
39	139.755400155126\\
38	139.907271688441\\
37.3715224971384	140\\
40	191\\
69.3322398825942	57\\
70	57.3956326655609\\
70.9959103983538	58\\
71	58.0025958147963\\
72	58.6502786112169\\
72.5282151480774	59\\
73	59.3216165031684\\
73.9651825527713	60\\
74	60.0250066218579\\
75	60.7689423394314\\
75.3041489093574	61\\
76	61.5476769636047\\
76.5626908185206	62\\
77	62.370294227851\\
77.7282485557091	63\\
78	63.2428023196997\\
78.8306918009533	64\\
79	64.1631272307687\\
79.8515649825576	65\\
80	65.1512021470067\\
80.8176205969632	66\\
81	66.2008962916542\\
81.7295844523797	67\\
82	67.3186847213917\\
82.554342789524	68\\
83	68.5462676475832\\
83.355952979614	69\\
84	69.8907925933016\\
84.0792943763128	70\\
84.7745542387355	71\\
85	71.3577310008174\\
85.4061792541553	72\\
86	72.9878686562248\\
86.0071535292173	73\\
86.5557604246873	74\\
87	74.8630036623595\\
87.0694856478139	75\\
87.5417236198074	76\\
87.9937351665439	77\\
88	77.0152778520417\\
88.3911983435398	78\\
88.7506875579082	79\\
89	79.7803347913553\\
89.0693742865877	80\\
89.3678902110246	81\\
89.6254350974911	82\\
89.8554557847045	83\\
90	83.701232338669\\
90.0609224797101	84\\
90.227265344997	85\\
90.3649206813586	86\\
90.4713653030515	87\\
90.5422161399393	88\\
90.5823670802147	89\\
90.600165955376	90\\
90.5910475851624	91\\
90.5485208469795	92\\
90.4709943200187	93\\
90.3635673831824	94\\
90.2327798942471	95\\
90.0711609704417	96\\
90	96.3681527096683\\
89.8753390440952	97\\
89.6408170395535	98\\
89.3844566554819	99\\
89.0941440624145	100\\
89	100.291338822719\\
88.7664766307251	101\\
88.4012818471613	102\\
88.008796962674	103\\
88	103.020580750936\\
87.5726137273367	104\\
87.1007723173601	105\\
87	105.199604569136\\
86.5902005924273	106\\
86.0346517335032	107\\
86	107.058990718382\\
85.4418477319938	108\\
85	108.697315663046\\
84.8049882246608	109\\
84.1165049825251	110\\
84	110.161264786964\\
83.3832360149113	111\\
83	111.492320641564\\
82.5960932607865	112\\
82	112.711986011463\\
81.7554571747228	113\\
81	113.844391801892\\
80.8575259657852	114\\
80	114.892876199162\\
79.8956512380841	115\\
79	115.875982922807\\
78.8706103183851	116\\
78	116.796118521555\\
77.7725742995494	117\\
77	117.664492385005\\
76.6025787747648	118\\
76	118.485990655734\\
75.3495163271755	119\\
75	119.266163698642\\
74.0120670490763	120\\
74	120.008610389351\\
73	120.708458642575\\
72.5740267707452	121\\
72	121.37851492695\\
71.0326707250361	122\\
71	122.020265284298\\
70	122.62924778786\\
69.3763675234105	123\\
69	123.215562878535\\
68	123.775770919538\\
67.5905993703297	124\\
67	124.313123193065\\
66	124.832355049594\\
65.6687106019865	125\\
65	125.327355180152\\
64	125.805192550474\\
63.5828783290412	126\\
63	126.263630463729\\
62	126.704761289611\\
61.3137865785743	127\\
61	127.131075715099\\
60	127.539513554834\\
59	127.937117317491\\
58.8381909520622	128\\
58	128.316169862702\\
57	128.68523315339\\
56.1217405417971	129\\
56	129.042398033767\\
55	129.382724997718\\
54	129.713680904596\\
53.1109680638339	130\\
53	130.034823490145\\
52	130.341622906335\\
51	130.639922683954\\
50	130.929800705563\\
49.7516414039508	131\\
49	131.20699426022\\
48	131.475019883322\\
47	131.736355554369\\
46	131.989970182185\\
45.9593927333289	132\\
45	132.230731220977\\
44	132.46421217167\\
43	132.691477922757\\
42	132.911689305005\\
41.5874244721434	133\\
41	133.122725657087\\
40	133.325562268564\\
39	133.522133673269\\
38	133.712550190919\\
37	133.896915857406\\
36.4229339616264	134\\
36	134.073844330392\\
35	134.242361409557\\
34	134.405890269869\\
33	134.564333180764\\
32	134.716995674263\\
31	134.864741975783\\
30.045622990522	135\\
30	135.006326228046\\
29	135.1401294309\\
28	135.268816013566\\
27	135.39244767567\\
26	135.511083666068\\
25	135.62478076171\\
24	135.733593382506\\
23	135.837573514381\\
22	135.936849782662\\
21.3321270824048	136\\
21	136.030764469577\\
20	136.118901623288\\
19	136.202485194993\\
18	136.281553790686\\
17	136.356143898273\\
16	136.42628993896\\
15	136.492024254262\\
14	136.553377143728\\
13	136.610376869881\\
12	136.663049700123\\
11	136.711419893423\\
10	136.755509710692\\
9	136.795354250973\\
8	136.830949334112\\
7	136.862319527756\\
6	136.889479151069\\
5	136.91244049348\\
4	136.931213987111\\
3	136.945808116133\\
2	136.956229478629\\
1	136.962482779412\\
44	220\\
17.0622392631463	50\\
18	50.0887504365416\\
19	50.1902536260452\\
20	50.2976014517454\\
21	50.41087474197\\
22	50.5296927101626\\
23	50.6547367465279\\
24	50.7858172678186\\
25	50.9230013861588\\
25.5375947035162	51\\
26	51.0676213656971\\
27	51.2200007012606\\
28	51.3756861337036\\
29	51.5414861444246\\
30	51.7138286289968\\
31	51.8930257279614\\
31.5758578964202	52\\
32	52.0813174787546\\
33	52.2835278784913\\
34	52.4878891204548\\
35	52.6999027454748\\
36	52.9192390098208\\
36.3569886684348	53\\
37	53.1495845188516\\
38	53.3892121327038\\
39	53.6374661245494\\
40	53.8937758098647\\
40.4028914482577	54\\
41	54.162081185012\\
42	54.441660080412\\
43	54.7282680412679\\
43.9118468543809	55\\
44	55.0270471989974\\
45	55.3314923319165\\
46	55.6554641264334\\
47	55.9985899048887\\
47.004121535139	56\\
48	56.3511036032342\\
49	56.71388955808\\
49.7674368175967	57\\
50	57.0895737570651\\
51	57.4836227887861\\
52	57.8889604367764\\
52.2661940115905	58\\
53	58.3172245914816\\
54	58.7591844477433\\
54.5313645431631	59\\
55	59.2200534745592\\
56	59.7005010225745\\
56.6248046071799	60\\
57	60.1865787787465\\
58	60.7246931826814\\
58.5135284993607	61\\
59	61.2721738367629\\
60	61.8457812670453\\
60.2636235430442	62\\
61	62.4482642211918\\
61.8842860918717	63\\
62	63.0752078300281\\
63	63.7394121860962\\
63.3834190455584	64\\
64	64.4375396723384\\
64.7746222540969	65\\
65	65.1710521193729\\
66	65.946891106458\\
66.0671211198613	66\\
67	66.7742126259522\\
67.2727991955723	67\\
68	67.6309211010526\\
68.3964724765561	68\\
69	68.5785557102072\\
69.43156156814	69\\
70	69.5980460572743\\
70.3830128029953	70\\
71	70.6846850247798\\
71.2787376583162	71\\
72	71.8647075399867\\
72.1107665425556	72\\
72.8810227133472	73\\
73	73.1646230931533\\
73.5931256848921	74\\
74	74.6140302088264\\
74.2513784343493	75\\
74.8577059137127	76\\
75	76.2533289910796\\
75.4125681289173	77\\
75.9226556578356	78\\
76	78.1685840930242\\
76.3816544517707	79\\
76.7987889055372	80\\
77	80.5138875355756\\
77.187282250383	81\\
77.5113008836205	82\\
77.7925624396071	83\\
78	83.824481283582\\
78.0435724821772	84\\
78.2521003525176	85\\
78.4276420386324	86\\
78.5648026842295	87\\
78.6610395086875	88\\
78.716111054702	89\\
78.7277863646663	90\\
78.7098701966701	91\\
78.6604004318037	92\\
78.569091391385	93\\
78.4393766336703	94\\
78.261087803362	95\\
78.0537836273397	96\\
78	96.2242363216048\\
77.811524821852	97\\
77.5243728968025	98\\
77.1896685554194	99\\
77	99.5101358854481\\
76.8173774225487	100\\
76.4071320990267	101\\
76	101.891735505912\\
75.9494368670311	102\\
75.4363871720321	103\\
75	103.796722396507\\
74.8871204859316	104\\
74.2815924194458	105\\
74	105.430760830477\\
73.620487853496	106\\
73	106.88058639398\\
72.9144875578018	107\\
72.1459491846515	108\\
72	108.177839219763\\
71.3107548630495	109\\
71	109.352531261417\\
70.419758193294	110\\
70	110.439113304764\\
69.4534851755733	111\\
69	111.443741697465\\
68.4194977928048	112\\
68	112.381508964381\\
67.3027096376309	113\\
67	113.256177321212\\
66.1048340932007	114\\
66	114.08308180343\\
65	114.858866437028\\
64.8137634822088	115\\
64	115.590185557679\\
63.4213920416955	116\\
63	116.286308089436\\
62	116.949719538104\\
61.922559057606	117\\
61	117.574303017117\\
60.2994366481067	118\\
60	118.175041329524\\
59	118.746099659388\\
58.546176520905	119\\
58	119.293339816546\\
57	119.817482761893\\
56.6431145303857	120\\
56	120.317072651204\\
55	120.797565193953\\
54.5680547582354	121\\
54	121.257048273335\\
53	121.698385159561\\
52.2981937240019	122\\
52	122.123782453175\\
51	122.52849520831\\
50	122.922651765254\\
49.7985869498995	123\\
49	123.297207158628\\
48	123.659529000385\\
47.031135992866	124\\
47	124.010593776264\\
46	124.343272755712\\
45	124.66624599036\\
44	124.979810231886\\
43.934254463637	125\\
43	125.278399964292\\
42	125.566162833259\\
41	125.845182189183\\
40.428401815369	126\\
40	126.112761108496\\
39	126.368273270207\\
38	126.61600919927\\
37	126.85578450472\\
36.3791130877525	127\\
36	127.085589344993\\
35	127.30432686859\\
34	127.515745132511\\
33	127.719395857484\\
32	127.916223381588\\
31.5591987759821	128\\
31	128.103705903605\\
30	128.282628654993\\
29	128.45564402477\\
28	128.621258956524\\
27	128.78035159063\\
26	128.933014256307\\
25.5426690268231	129\\
25	129.077585173546\\
24	129.214561930323\\
23	129.346207484564\\
22	129.471015632419\\
21	129.589874094209\\
20	129.702838039497\\
19	129.809939604015\\
18	129.911260502547\\
17.0716079777732	130\\
17	130.006681892892\\
16	130.094544272271\\
15	130.176881162399\\
14	130.253731186363\\
13	130.325160210808\\
12	130.391150574913\\
11	130.451751422798\\
10	130.506990658709\\
9	130.556893649681\\
8	130.601483277451\\
7	130.64077994282\\
6	130.674801591329\\
5	130.703563734441\\
4	130.727079460152\\
3	130.745359449193\\
2	130.758411980726\\
1	130.76624294939\\
48	195\\
1	56.4355125382791\\
2	56.4425240738926\\
3	56.4572856645928\\
4	56.4816242283808\\
5	56.5111201372506\\
6	56.5488629281292\\
7	56.593701723482\\
8	56.6455540581448\\
9	56.7025665613948\\
10	56.7679576187705\\
11	56.8404666251664\\
12	56.9198885015711\\
12.9275264248826	57\\
13	57.0064397568008\\
14	57.1025257071293\\
15	57.2063296666997\\
16	57.3151811446729\\
17	57.4335097932213\\
18	57.5592934792242\\
19	57.6922128328672\\
20	57.8334578436928\\
21	57.9825500963868\\
21.1113202543282	58\\
22	58.1433886291654\\
23	58.3115720926652\\
24	58.4891536268311\\
25	58.6751305744951\\
26	58.8696236870314\\
26.6316760036915	59\\
27	59.0784522534915\\
28	59.2961812754725\\
29	59.5229267299109\\
30	59.7581920597086\\
30.9882491551466	60\\
31	60.0029749617234\\
32	60.2650590481929\\
33	60.5369440271587\\
34	60.818808505309\\
34.6229393056461	61\\
35	61.1135968392311\\
36	61.4253033654143\\
37	61.7475962920473\\
37.7582908646125	62\\
38	62.083506220249\\
39	62.4394290309862\\
40	62.8068885562126\\
40.5101712088079	63\\
41	63.1927867292774\\
42	63.5969850589629\\
42.9630299182982	64\\
43	64.016113024021\\
44	64.4507664752325\\
45	64.9113331716714\\
45.1829775662879	65\\
46	65.4080546251874\\
47	65.9202844735473\\
47.1533706182065	66\\
48	66.4603141993971\\
48.9643124727527	67\\
49	67.0209097637543\\
50	67.6212986370735\\
50.6142670772437	68\\
51	68.2496012924569\\
52	68.913208725497\\
52.1277100352406	69\\
53	69.6239316843045\\
53.5129480963761	70\\
54	70.3765010248348\\
54.7873877672514	71\\
55	71.1783322434016\\
55.9570970647456	72\\
56	72.0390715180427\\
57	72.9705005152949\\
57.0309781196362	73\\
58	73.9824589628511\\
58.0169308172685	74\\
58.9198486301491	75\\
59	75.0952783912171\\
59.7454772312207	76\\
60	76.3333019174626\\
60.4989959109686	77\\
61	77.7264247850156\\
61.1850632759562	78\\
61.8052124736783	79\\
62	79.3454823292216\\
62.3622339387852	80\\
62.8611436952198	81\\
63	81.3120926173795\\
63.3006929961606	82\\
63.6847511072726	83\\
64	83.912662948449\\
64.029630849916	84\\
64.3062471301541	85\\
64.525376727047	86\\
64.6934482611811	87\\
64.8184989271475	88\\
64.8947442574959	89\\
64.9281056170424	90\\
64.9052544223833	91\\
64.8296577790225	92\\
64.6983563956458	93\\
64.5248200096658	94\\
64.3078264664023	95\\
64.0335499496836	96\\
64	96.1010523738191\\
63.6970708885978	97\\
63.3133876060349	98\\
63	98.7285286005407\\
62.8811920773415	99\\
62.3840974770397	100\\
62	100.687623907147\\
61.8218719281923	101\\
61.2035853097632	102\\
61	102.30387903266\\
60.524543406323	103\\
60	103.702080364232\\
59.7715958242028	104\\
59	104.931489552066\\
58.9423749721385	105\\
58.0449822232872	106\\
58	106.046653603566\\
57.0557434163741	107\\
57	107.052955441179\\
56	107.984164621319\\
55.9825980710003	108\\
55	108.846284826288\\
54.8172932759063	109\\
54	109.645731416792\\
53.5409799847274	110\\
53	110.395186692363\\
52.157073047638	111\\
52	111.107229958485\\
51	111.770686243306\\
50.6452784689455	112\\
50	112.397205862222\\
49	112.996963411705\\
48.9948081947273	113\\
48	113.555536413516\\
47.1834670846118	114\\
47	114.095277404771\\
46	114.601651772164\\
45.1911011605192	115\\
45	115.090276624049\\
44	115.550267906185\\
43	115.996580743314\\
42.9921304056491	116\\
42	116.413576350228\\
41	116.818121955112\\
40.5372946844028	117\\
40	117.203130401187\\
39	117.569825102718\\
38	117.925679668074\\
37.784514925406	118\\
37	118.260381777802\\
36	118.582173532403\\
35	118.893368406726\\
34.6461971690693	119\\
34	119.187894010847\\
33	119.468973988589\\
32	119.740232560997\\
31.0069064770714	120\\
31	120.001744594398\\
30	120.245715134908\\
29	120.481174229817\\
28	120.707372478597\\
27	120.924698874778\\
26.6394202512732	121\\
26	121.129203884931\\
25	121.322998035005\\
24	121.508470885595\\
23	121.68570343756\\
22	121.854794217507\\
21.0984359449732	122\\
21	122.015370430869\\
20	122.164006936696\\
19	122.304964487604\\
18	122.438307257337\\
17	122.564096189621\\
16	122.682388833725\\
15	122.793239501407\\
14	122.896699279542\\
13	122.992813178879\\
12.9205482931395	123\\
12	123.080848694572\\
11	123.160137642857\\
10	123.232410799048\\
9	123.297711471768\\
8	123.356060648845\\
7	123.407482656585\\
6	123.452001023354\\
5	123.489636095783\\
4	123.520405002454\\
3	123.5443219298\\
2	123.56139724306\\
1	123.570999005527\\
52	143\\
1	65.4993314838261\\
2	65.5153085024125\\
3	65.5382718005836\\
4	65.5739952431557\\
5	65.6194057666689\\
6	65.6749301652944\\
7	65.7405907861553\\
8	65.8157470545403\\
9	65.9024374762725\\
10	65.9986699496758\\
10.0124471861483	66\\
11	66.1096460265524\\
12	66.2312482561094\\
13	66.3639343426554\\
14	66.5056786884965\\
15	66.6593112897363\\
16	66.8255202116637\\
17	66.9997123610665\\
17.0015557903341	67\\
18	67.1932762252609\\
19	67.3998131228432\\
20	67.6191085577152\\
21	67.8505954130997\\
21.6132350103423	68\\
22	68.0981917242487\\
23	68.3626594934871\\
24	68.6425350556973\\
25	68.9356644493643\\
25.2102581657052	69\\
26	69.2526748899609\\
27	69.5850157312831\\
28	69.9338787865652\\
28.1825218690537	70\\
29	70.3110621383102\\
30	70.7085776017693\\
30.7027853918756	71\\
31	71.130233641663\\
32	71.5757264243541\\
32.9022630302132	72\\
33	72.0487505104597\\
34	72.5588453302175\\
34.8362164268742	73\\
35	73.0918113790333\\
36	73.6711131459354\\
36.5496656866116	74\\
37	74.2867742921551\\
38	74.9434726964521\\
38.0836134653985	75\\
39	75.6650072745141\\
39.4481104719219	76\\
40	76.4451002591707\\
40.668316318702	77\\
41	77.292676437925\\
41.7678241184951	78\\
42	78.2333343489924\\
42.7426624517384	79\\
43	79.2921743234475\\
43.6167056882117	80\\
44	80.4927868190758\\
44.3847795961635	81\\
45	81.933960659202\\
45.0430979690109	82\\
45.6198815550441	83\\
46	83.7571693903231\\
46.1187119472724	84\\
46.5316782161742	85\\
46.8687610758786	86\\
47	86.5009345992017\\
47.1279197811041	87\\
47.3109696200519	88\\
47.4312219753143	89\\
47.4655281982844	90\\
47.4221912779402	91\\
47.3135224258709	92\\
47.1317380294237	93\\
47	93.5243687344113\\
46.8783575558132	94\\
46.5444183929296	95\\
46.126449880472	96\\
46	96.2589462127244\\
45.6300383994341	97\\
45.0575925925471	98\\
45	98.088304978905\\
44.3869436468751	99\\
44	99.5068085873445\\
43.6139971477103	100\\
43	100.715369052638\\
42.7491077304722	101\\
42	101.77892810223\\
41.7819995024457	102\\
41	102.721653607506\\
40.6891413601876	103\\
40	103.57039442373\\
39.4643096952691	104\\
39	104.346092132404\\
38.1029664931501	105\\
38	105.069973587572\\
37	105.726905129484\\
36.5709675182847	106\\
36	106.340709779372\\
35	106.918934211078\\
34.8553602374474	107\\
34	107.450475367441\\
33	107.95919777115\\
32.917219580377	108\\
32	108.427079738157\\
31	108.87594112216\\
30.7135384755473	109\\
30	109.293022811567\\
29	109.689020232575\\
28.1815132201704	110\\
28	110.065461845975\\
27	110.41340252125\\
26	110.747283769057\\
25.2105671380393	111\\
25	111.064213999037\\
24	111.356577141312\\
23	111.635996283178\\
22	111.902592395542\\
21.6167801175562	112\\
21	112.149653499607\\
20	112.380365646049\\
19	112.59913840969\\
18	112.80608256586\\
17.0066755270208	113\\
17	113.00124788478\\
16	113.177283689868\\
15	113.342244669721\\
14	113.496208036004\\
13	113.63924565689\\
12	113.769751486081\\
11	113.890717141457\\
10.0085048966866	114\\
10	114.000903836847\\
9	114.096991329997\\
8	114.182861785275\\
7	114.25854908459\\
6	114.324082788279\\
5	114.379488482448\\
4	114.424786672357\\
3	114.459993358488\\
2	114.48512020357\\
1	114.498932423982\\
56	53\\
1	80.9890484595067\\
1.33750034811809	81\\
2	81.0241244498865\\
3	81.1020802153731\\
4	81.211385844707\\
5	81.3521409477413\\
6	81.5244814097263\\
7	81.7284850874367\\
8	81.9546649651352\\
8.17159040337918	82\\
9	82.2501976326934\\
10	82.5885566535927\\
11	82.9635714021937\\
11.0885605947426	83\\
12	83.4267142755891\\
13	83.935420399277\\
13.1158347432586	84\\
14	84.5761131772666\\
14.60499400804	85\\
15	85.338775718876\\
15.7205782548734	86\\
16	86.3302856325189\\
16.5318798446987	87\\
17	87.8274164541744\\
17.0920208065948	88\\
17.4011117255943	89\\
17.5109086540092	90\\
17.4084635486432	91\\
17.0918236875642	92\\
17	92.1729925903713\\
16.5340522810582	93\\
16	93.6612419228855\\
15.7085937396704	94\\
15	94.6562876307094\\
14.6028359627699	95\\
14	95.4252874507213\\
13.1233948236511	96\\
13	96.0683542864305\\
12	96.5807097186644\\
11.1088440163001	97\\
11	97.0443250932105\\
10	97.4158172957883\\
9	97.7513915393544\\
8.17090056609412	98\\
8	98.0449251221223\\
7	98.2765672960451\\
6	98.4768725180752\\
5	98.6459943446034\\
4	98.7840703813523\\
3	98.8912373833661\\
2	98.9675636575706\\
1.28864094508553	99\\
1	99.0118889682687\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.5	107\\
180	53.5\\
179	53.5\\
178	53.5\\
177	53.5\\
176	53.5\\
175	53.5\\
174	53.5\\
173	53.5\\
172	53.5\\
171	53.5\\
170	53.5\\
169	53.5\\
168	53.5\\
167	53.5\\
166	53.5\\
165	53.5\\
164	53.5\\
163	53.5\\
162	53.5\\
161	53.5\\
160	53.5\\
159	53.5\\
158	53.5\\
157	53.5\\
156	53.5\\
155	53.5\\
154	53.5\\
153	53.5\\
152	53.5\\
151	53.5\\
150.5	54\\
150	54.5\\
149	54.5\\
148	54.5\\
147	54.5\\
146	54.5\\
145	54.5\\
144	54.5\\
143	54.5\\
142	54.5\\
141	54.5\\
140	54.5\\
139	54.5\\
138	54.5\\
137	54.5\\
136	54.5\\
135	54.5\\
134	54.5\\
133	54.5\\
132	54.5\\
131	54.5\\
130	54.5\\
129	54.5\\
128	54.5\\
127	54.5\\
126	54.5\\
125	54.5\\
124	54.5\\
123	54.5\\
122.5	55\\
122	55.5\\
121	55.5\\
120	55.5\\
119	55.5\\
118	55.5\\
117	55.5\\
116	55.5\\
115	55.5\\
114	55.5\\
113	55.5\\
112	55.5\\
111	55.5\\
110	55.5\\
109	55.5\\
108	55.5\\
107	55.5\\
106	55.5\\
105	55.5\\
104	55.5\\
103	55.5\\
102	55.5\\
101	55.5\\
100	55.5\\
99	55.5\\
98.5	55\\
98	54.5\\
97	54.5\\
96	54.5\\
95	54.5\\
94	54.5\\
93	54.5\\
92	54.5\\
91.5	54\\
91	53.5\\
90	53.5\\
89	53.5\\
88.5	53\\
88	52.5\\
87	52.5\\
86	52.5\\
85	52.5\\
84.5	52\\
84	51.5\\
83.5	51\\
83	50.5\\
82	50.5\\
81.5	50\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.5	113\\
81.5	50\\
82	50.5\\
83	50.5\\
83.5	51\\
84	51.5\\
84.5	52\\
85	52.5\\
86	52.5\\
87	52.5\\
88	52.5\\
88.5	53\\
89	53.5\\
90	53.5\\
91	53.5\\
91.5	54\\
92	54.5\\
93	54.5\\
94	54.5\\
95	54.5\\
96	54.5\\
97	54.5\\
98	54.5\\
98.5	55\\
99	55.5\\
100	55.5\\
101	55.5\\
102	55.5\\
103	55.5\\
104	55.5\\
105	55.5\\
106	55.5\\
106.5	56\\
106	56.5\\
105	56.5\\
104	56.5\\
103	56.5\\
102	56.5\\
101	56.5\\
100	56.5\\
99	56.5\\
98	56.5\\
97	56.5\\
96	56.5\\
95	56.5\\
94	56.5\\
93	56.5\\
92	56.5\\
91	56.5\\
90	56.5\\
89	56.5\\
88	56.5\\
87.5	57\\
87	57.5\\
86	57.5\\
85	57.5\\
84	57.5\\
83	57.5\\
82	57.5\\
81	57.5\\
80	57.5\\
79	57.5\\
78	57.5\\
77	57.5\\
76.5	57\\
76	56.5\\
75	56.5\\
74	56.5\\
73	56.5\\
72	56.5\\
71	56.5\\
70	56.5\\
69	56.5\\
68	56.5\\
67	56.5\\
66	56.5\\
65	56.5\\
64	56.5\\
63	56.5\\
62	56.5\\
61	56.5\\
60.5	56\\
60	55.5\\
59	55.5\\
58	55.5\\
57	55.5\\
56	55.5\\
55	55.5\\
54	55.5\\
53.5	55\\
53	54.5\\
52	54.5\\
51	54.5\\
50	54.5\\
49	54.5\\
48	54.5\\
47.5	54\\
47	53.5\\
46	53.5\\
45	53.5\\
44	53.5\\
43.5	53\\
43	52.5\\
42	52.5\\
41	52.5\\
40	52.5\\
39.5	52\\
39	51.5\\
38	51.5\\
37	51.5\\
36.5	51\\
36	50.5\\
35	50.5\\
34.5	50\\
};
\addplot[contour prepared, contour prepared format=matlab, line width=2] table[row sep=crcr] {%
%
0	90\\
179.5	140\\
179.5	139\\
179.5	138\\
179.5	137\\
179.5	136\\
179.5	135\\
179.5	134\\
179.5	133\\
179.5	132\\
179.5	131\\
179.5	130\\
179.5	129\\
179.5	128\\
179.5	127\\
179.5	126\\
179.5	125\\
179.5	124\\
179.5	123\\
179.5	122\\
179.5	121\\
179.5	120\\
179.5	119\\
179.5	118\\
179.5	117\\
179.5	116\\
179.5	115\\
179.5	114\\
179.5	113\\
179.5	112\\
179.5	111\\
179.5	110\\
179.5	109\\
180	108.5\\
180	107.5\\
179.5	107\\
180	106.5\\
180	104.5\\
179.5	104\\
179.5	103\\
179.5	102\\
179.5	101\\
179	100.5\\
178.5	99\\
178	97.5\\
177.5	96\\
176.5	94\\
176	93.5\\
175.5	92\\
176	90.5\\
176.5	90\\
176.5	89\\
177	88.5\\
177.5	88\\
177.5	87\\
177.5	86\\
178	85.5\\
178.5	85\\
179	84.5\\
179.5	85\\
179.5	83\\
179.5	82\\
179.5	81\\
179.5	80\\
179.5	79\\
179.5	78\\
179.5	77\\
179.5	76\\
179.5	75\\
179.5	74\\
179.5	73\\
179.5	72\\
179.5	71\\
179.5	70\\
179.5	69\\
179.5	68\\
179.5	67\\
179.5	66\\
179.5	65\\
179.5	64\\
179.5	63\\
179.5	62\\
179.5	61\\
179.5	60\\
179.5	59\\
179.5	58\\
179.5	57\\
179.5	56\\
179.5	55\\
179.5	54\\
180	53.5\\
};
\draw (axis cs:62,53) node[font=\small] {contact loss};
\draw (axis cs:110,53) node[font=\small] {collision};
\end{axis}
\end{tikzpicture}%

==> CoT_A_dk.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=60,
xlabel={Amplitude $A$ [deg]},
xmajorgrids,
ymin=0,
ymax=60,
ylabel={CoT$^+$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	51.774598545559\\
2.51282051282051	40.8082622531052\\
4.02564102564103	38.7476015307151\\
5.53846153846154	37.728033971669\\
7.05128205128205	37.1217612641934\\
8.56410256410256	36.7481610051355\\
10.0769230769231	36.4232896544901\\
11.5897435897436	36.2610541793933\\
13.1025641025641	36.0157977976799\\
14.6153846153846	35.9478687777234\\
16.1282051282051	35.8480074994657\\
17.6410256410256	35.8022604059507\\
19.1538461538462	35.7996920003057\\
20.6666666666667	35.7408287452124\\
22.1794871794872	35.8065187704254\\
23.6923076923077	35.8022267472514\\
25.2051282051282	35.8221199548738\\
26.7179487179487	35.8617438825977\\
28.2307692307692	35.9187999098367\\
29.7435897435897	35.9915954816297\\
31.2564102564103	36.078771428373\\
32.7692307692308	36.1793499428978\\
34.2820512820513	36.2927700538011\\
35.7948717948718	36.4173209160393\\
37.3076923076923	36.5530993236324\\
38.8205128205128	36.6053912301809\\
40.3333333333333	36.7617327705844\\
41.8461538461538	36.9279206157054\\
43.3589743589744	37.1046313926171\\
44.8717948717949	37.2901573657689\\
46.3846153846154	37.3870844432077\\
47.8974358974359	37.5901241201501\\
49.4102564102564	37.8029787930182\\
50.9230769230769	37.9256204450713\\
52.4358974358974	38.1565741760323\\
53.9487179487179	38.397863681052\\
55.4615384615385	38.5475810420748\\
56.974358974359	38.8096617329561\\
58.4871794871795	39.0841559374321\\
60	39.26821354732\\
};

\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
1	nan\\
2.51282051282051	24.8986981123233\\
4.02564102564103	22.6421349236404\\
5.53846153846154	21.7268865861789\\
7.05128205128205	21.1737579783446\\
8.56410256410256	20.8204072539769\\
10.0769230769231	20.563348724504\\
11.5897435897436	20.3853384689999\\
13.1025641025641	20.2412802232164\\
14.6153846153846	20.166634083554\\
16.1282051282051	20.0271064274469\\
17.6410256410256	19.980024918375\\
19.1538461538462	19.9101337553717\\
20.6666666666667	19.9181347551807\\
22.1794871794872	19.8386001739811\\
23.6923076923077	19.8317911300644\\
25.2051282051282	19.8396677171502\\
26.7179487179487	19.8089638488196\\
28.2307692307692	19.8415232454698\\
29.7435897435897	19.8345883520617\\
31.2564102564103	19.8369059204825\\
32.7692307692308	19.9010080374557\\
34.2820512820513	19.9216567300695\\
35.7948717948718	19.9503147877905\\
37.3076923076923	19.9859397603958\\
38.8205128205128	20.028175890605\\
40.3333333333333	20.0765747990915\\
41.8461538461538	20.1307871343609\\
43.3589743589744	20.1906651883896\\
44.8717948717949	20.2559008865471\\
46.3846153846154	20.3263958229917\\
47.8974358974359	20.4015787753777\\
49.4102564102564	20.4817422018838\\
50.9230769230769	20.5666663434858\\
52.4358974358974	20.6565831038244\\
53.9487179487179	20.7512307738099\\
55.4615384615385	20.8510554859452\\
56.974358974359	20.9000626632725\\
58.4871794871795	21.0095606194693\\
60	21.1246138270995\\
};

\addplot [color=mycolor2,dash pattern=on 2pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
1	nan\\
2.51282051282051	nan\\
4.02564102564103	nan\\
5.53846153846154	nan\\
7.05128205128205	nan\\
8.56410256410256	nan\\
10.0769230769231	nan\\
11.5897435897436	6.03441329210063\\
13.1025641025641	4.10816446764983\\
14.6153846153846	3.50579852729258\\
16.1282051282051	3.22210162680413\\
17.6410256410256	3.06169226958538\\
19.1538461538462	2.96396230521893\\
20.6666666666667	2.88945084654531\\
22.1794871794872	2.84306529680598\\
23.6923076923077	2.79085380802202\\
25.2051282051282	2.74289677707458\\
26.7179487179487	2.7158837156652\\
28.2307692307692	2.67854549110872\\
29.7435897435897	2.65697134247169\\
31.2564102564103	2.63182612568269\\
32.7692307692308	2.60345195514028\\
34.2820512820513	2.58649199813883\\
35.7948717948718	2.56539394310656\\
37.3076923076923	2.5473897154486\\
38.8205128205128	2.53216122181668\\
40.3333333333333	2.5182913933949\\
41.8461538461538	2.50730128348257\\
43.3589743589744	2.4901821172873\\
44.8717948717949	2.48227121882819\\
46.3846153846154	2.46886557542114\\
47.8974358974359	2.4568360850628\\
49.4102564102564	2.44604503831202\\
50.9230769230769	2.44360920886551\\
52.4358974358974	2.4351268275679\\
53.9487179487179	2.42082378578864\\
55.4615384615385	2.41422659366001\\
56.974358974359	2.40959215546578\\
58.4871794871795	2.40530896352673\\
60	2.40150922534744\\
};

\end{axis}
\end{tikzpicture}%

==> S_Psi_dmu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=-180,
xmax=180,
xlabel={$\psi$ [deg]},
xmajorgrids,
ymin=-0.06,
ymax=0.06,
ylabel={$S$ [mm]},
scaled y ticks=manual:{}{\pgfmathparse{(#1)*(1000)}},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot,opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	0.000139689847453238\\
1.81818181818181	0.000131240986559608\\
5.45454545454547	0.000141569311406766\\
9.09090909090909	0.000156973633451557\\
12.7272727272727	0.0212936789875051\\
16.3636363636364	0.0304909219559927\\
20	0.0360122014451738\\
23.6363636363636	0.0398470315821879\\
27.2727272727273	0.042488040807192\\
30.9090909090909	0.0445486430080579\\
34.5454545454545	0.0459156899063284\\
38.1818181818182	0.0468370157521295\\
41.8181818181818	0.0475128345556987\\
45.4545454545455	0.0477707288387547\\
49.0909090909091	0.0478762589321101\\
52.7272727272727	0.0477485238076986\\
56.3636363636364	0.0477606367489681\\
60	0.0472739897290438\\
63.6363636363636	0.0469527587834109\\
67.2727272727273	0.046304309415178\\
70.9090909090909	0.0455801593120949\\
74.5454545454545	0.0448719095526339\\
78.1818181818182	0.0439996209200186\\
81.8181818181818	0.0428836261390972\\
85.4545454545454	0.041635289101688\\
89.0909090909091	0.0404179469070135\\
92.7272727272727	0.0391697088258489\\
96.3636363636364	0.0377563317925305\\
100	0.0363889957940257\\
103.636363636364	0.0349939146662898\\
107.272727272727	0.0335302862839373\\
110.909090909091	0.0320208870283884\\
114.545454545455	0.0304691205121315\\
118.181818181818	0.0288581046466849\\
121.818181818182	0.0272229014988973\\
125.454545454545	0.0255960730621564\\
129.090909090909	0.0238855746754912\\
132.727272727273	0.0221785796334949\\
136.363636363636	0.0204220244947912\\
140	0.0186897704257182\\
143.636363636364	0.0168623040680761\\
147.272727272727	0.0150702794771135\\
150.909090909091	0.0132442621818073\\
154.545454545455	0.0113882602385369\\
158.181818181818	0.00952787200211585\\
161.818181818182	0.00766770972338211\\
165.454545454545	0.0058024693804461\\
169.090909090909	0.00391804418389877\\
172.727272727273	0.00204022200568305\\
176.363636363636	0\\
180	0\\
180	0\\
176.363636363636	0.000832422725339463\\
172.727272727273	0.00209998082104765\\
169.090909090909	0.00398221658619029\\
165.454545454545	0.00586236546764623\\
161.818181818182	0.0077458678892596\\
158.181818181818	0.00963025899820723\\
154.545454545455	0.0114780174290419\\
150.909090909091	0.0133216052658271\\
147.272727272727	0.0151560655331603\\
143.636363636364	0.016977693662432\\
140	0.0187603373498948\\
136.363636363636	0.0205496568251909\\
132.727272727273	0.0222973052371948\\
129.090909090909	0.0240039804826022\\
125.454545454545	0.0257277415564104\\
121.818181818182	0.0273483797336578\\
118.181818181818	0.0289910267338431\\
114.545454545455	0.0305892918617814\\
110.909090909091	0.0321454657495251\\
107.272727272727	0.0336542066628797\\
103.636363636364	0.0351173855004982\\
100	0.0365298295316547\\
96.3636363636364	0.0378927843860407\\
92.7272727272727	0.0392999900551738\\
89.0909090909091	0.0405626616941628\\
85.4545454545454	0.0417710713118766\\
81.8181818181818	0.0430317654997116\\
78.1818181818182	0.0441331733927047\\
74.5454545454545	0.0452918138938319\\
70.9090909090909	0.0463994482633271\\
67.2727272727273	0.0473369316608108\\
63.6363636363636	0.0483379887903787\\
60	0.0492857317264715\\
56.3636363636364	0.0500531318583599\\
52.7272727272727	0.0508913460514691\\
49.0909090909091	0.0516749672280144\\
45.4545454545455	0.0524034065948814\\
41.8181818181818	0.0529401774818394\\
38.1818181818182	0.0535561186507666\\
34.5454545454545	0.0541160378275008\\
30.9090909090909	0.0546192978211667\\
27.2727272727273	0.0550663816959211\\
23.6363636363636	0.055457511836094\\
20	0.0557914972711794\\
16.3636363636364	0.055918816424785\\
12.7272727272727	0.0561410285288998\\
9.09090909090909	0.0563037773914483\\
5.45454545454547	0.0564095531641848\\
1.81818181818181	0.0564580569011233\\
0	-0.00121011631742003\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot,opacity=0.3]
table[row sep=crcr] {%
x	y\\
-180	0\\
-176.363636363636	-0.000832422719640941\\
-172.727272727273	-0.00209998081923135\\
-169.090909090909	-0.00398221657563415\\
-165.454545454545	-0.00586236543995596\\
-161.818181818182	-0.00774586787061634\\
-158.181818181818	-0.00963025901367971\\
-154.545454545455	-0.01147801741565\\
-150.909090909091	-0.0133216052470163\\
-147.272727272727	-0.0151560655648964\\
-143.636363636364	-0.0169776936733083\\
-140	-0.0187603373567442\\
-136.363636363636	-0.0205496567979395\\
-132.727272727273	-0.0222973053008963\\
-129.090909090909	-0.0240039804865823\\
-125.454545454545	-0.025727741524809\\
-121.818181818182	-0.0273483797384857\\
-118.181818181818	-0.0289910267221539\\
-114.545454545455	-0.0305892918920106\\
-110.909090909091	-0.0321454657405373\\
-107.272727272727	-0.0336542066760757\\
-103.636363636364	-0.0351173854891367\\
-100	-0.0365298295610444\\
-96.3636363636364	-0.0378927844218717\\
-92.7272727272727	-0.0392999900423745\\
-89.0909090909091	-0.0405626617756801\\
-85.4545454545455	-0.0417710713194459\\
-81.8181818181818	-0.0430317654899032\\
-78.1818181818182	-0.0441331734276581\\
-74.5454545454545	-0.0452918138874246\\
-70.9090909090909	-0.0463994482585502\\
-67.2727272727273	-0.0473369316613588\\
-63.6363636363636	-0.0483379888481472\\
-60	-0.0492857317602098\\
-56.3636363636364	-0.0500531317843357\\
-52.7272727272727	-0.0508913460244565\\
-49.0909090909091	-0.0516749672004195\\
-45.4545454545455	-0.0524034025381654\\
-41.8181818181818	-0.0529401768680052\\
-38.1818181818182	-0.0535561185747999\\
-34.5454545454545	-0.0541160389928825\\
-30.9090909090909	-0.0546192983410822\\
-27.2727272727273	-0.055066380783817\\
-23.6363636363636	-0.0554575139110383\\
-20	-0.0557914958892889\\
-16.3636363636364	-0.0559188187317349\\
-12.7272727272727	-0.0561410285189767\\
-9.09090909090909	-0.0563037773373176\\
-5.45454545454547	-0.0564095530510083\\
-1.81818181818181	-0.0564580568917453\\
0	-0.00121011631742003\\
0	0.000139689847453238\\
-1.81818181818181	0.000122905373880295\\
-5.45454545454547	0.000116365394826927\\
-9.09090909090909	0.00011281692644107\\
-12.7272727272727	-0.0235256555380587\\
-16.3636363636364	-0.031502510541344\\
-20	-0.0363604971531102\\
-23.6363636363636	-0.0398864984632067\\
-27.2727272727273	-0.0423150313105427\\
-30.9090909090909	-0.0440109746705662\\
-34.5454545454545	-0.0450660259106683\\
-38.1818181818182	-0.0459520653731126\\
-41.8181818181818	-0.0464889516460954\\
-45.4545454545455	-0.0468526811412756\\
-49.0909090909091	-0.0468090452417068\\
-52.7272727272727	-0.0466674278761415\\
-56.3636363636364	-0.0464285664219757\\
-60	-0.0460946847379955\\
-63.6363636363636	-0.0455559648926687\\
-67.2727272727273	-0.0448308017707846\\
-70.9090909090909	-0.0441580375625569\\
-74.5454545454545	-0.0433035042048274\\
-78.1818181818182	-0.0423853216054087\\
-81.8181818181818	-0.0415106600837081\\
-85.4545454545455	-0.0403875192022183\\
-89.0909090909091	-0.0393135874237524\\
-92.7272727272727	-0.0382477022227801\\
-96.3636363636364	-0.0369625804200283\\
-100	-0.0356591382605335\\
-103.636363636364	-0.034361739361869\\
-107.272727272727	-0.0329607591318585\\
-110.909090909091	-0.0315589532845284\\
-114.545454545455	-0.0300637725693171\\
-118.181818181818	-0.0285246760799729\\
-121.818181818182	-0.0269431849930474\\
-125.454545454545	-0.0252895164054084\\
-129.090909090909	-0.0236868037266923\\
-132.727272727273	-0.0220131942393796\\
-136.363636363636	-0.0203000032554389\\
-140	-0.0185505830236672\\
-143.636363636364	-0.0167893585972623\\
-147.272727272727	-0.0149895348439425\\
-150.909090909091	-0.0131768061314918\\
-154.545454545455	-0.0113547747397846\\
-158.181818181818	-0.00953414068121098\\
-161.818181818182	-0.00765863423675762\\
-165.454545454545	-0.00578939676850358\\
-169.090909090909	-0.00392452530081152\\
-172.727272727273	-0.00205480100210201\\
-176.363636363636	-0.000206143847423744\\
-180	0\\
}--cycle;
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-180	0\\
-176.363636363636	-0.000832422719640941\\
-172.727272727273	-0.00209998081923135\\
-169.090909090909	-0.00398221657563415\\
-165.454545454545	-0.00586236543995596\\
-161.818181818182	-0.00774586787061634\\
-158.181818181818	-0.00963025901367971\\
-154.545454545455	-0.01147801741565\\
-150.909090909091	-0.0133216052470163\\
-147.272727272727	-0.0151560655648964\\
-143.636363636364	-0.0169776936733083\\
-140	-0.0187603373567442\\
-136.363636363636	-0.0205496567979395\\
-132.727272727273	-0.0222973053008963\\
-129.090909090909	-0.0240039804865823\\
-125.454545454545	-0.025727741524809\\
-121.818181818182	-0.0273483797384857\\
-118.181818181818	-0.0289910267221539\\
-114.545454545455	-0.0305892918920106\\
-110.909090909091	-0.0321454657405373\\
-107.272727272727	-0.0336542066760757\\
-103.636363636364	-0.0351173854891367\\
-100	-0.0365298295610444\\
-96.3636363636364	-0.0378927844218717\\
-92.7272727272727	-0.0392999900423745\\
-89.0909090909091	-0.0405626617756801\\
-85.4545454545454	-0.0417710713194459\\
-81.8181818181818	-0.0430317654899032\\
-78.1818181818182	-0.0441331734276581\\
-74.5454545454545	-0.0452918138874246\\
-70.9090909090909	-0.0463994482585502\\
-67.2727272727273	-0.0473369316613588\\
-63.6363636363636	-0.0483379888481472\\
-60	-0.0492857317602098\\
-56.3636363636364	-0.0500531317843357\\
-52.7272727272727	-0.0508913460244565\\
-49.0909090909091	-0.0516749672004195\\
-45.4545454545455	-0.0524034025381654\\
-41.8181818181818	-0.0529401768680052\\
-38.1818181818182	-0.0535561185747999\\
-34.5454545454545	-0.0541160389928825\\
-30.9090909090909	-0.0546192983410822\\
-27.2727272727273	-0.055066380783817\\
-23.6363636363636	-0.0554575139110383\\
-20	-0.0557914958892889\\
-16.3636363636364	-0.0559188187317349\\
-12.7272727272727	-0.0561410285189767\\
-9.09090909090909	-0.0563037773373176\\
-5.45454545454547	-0.0564095530510083\\
-1.81818181818181	-0.0564580568917453\\
0	-0.00121011631742003\\
1.81818181818181	0.0564580569011233\\
5.45454545454547	0.0564095531641848\\
9.09090909090909	0.0563037773914483\\
12.7272727272727	0.0561410285288998\\
16.3636363636364	0.055918816424785\\
20	0.0557914972711794\\
23.6363636363636	0.055457511836094\\
27.2727272727273	0.0550663816959211\\
30.9090909090909	0.0546192978211667\\
34.5454545454545	0.0541160378275008\\
38.1818181818182	0.0535561186507666\\
41.8181818181818	0.0529401774818394\\
45.4545454545455	0.0524034065948814\\
49.0909090909091	0.0516749672280144\\
52.7272727272727	0.0508913460514691\\
56.3636363636364	0.0500531318583599\\
60	0.0492857317264715\\
63.6363636363636	0.0483379887903787\\
67.2727272727273	0.0473369316608108\\
70.9090909090909	0.0463994482633271\\
74.5454545454545	0.0452918138938319\\
78.1818181818182	0.0441331733927047\\
81.8181818181818	0.0430317654997116\\
85.4545454545454	0.0417710713118766\\
89.0909090909091	0.0405626616941628\\
92.7272727272727	0.0392999900551738\\
96.3636363636364	0.0378927843860407\\
100	0.0365298295316547\\
103.636363636364	0.0351173855004982\\
107.272727272727	0.0336542066628797\\
110.909090909091	0.0321454657495251\\
114.545454545455	0.0305892918617814\\
118.181818181818	0.0289910267338431\\
121.818181818182	0.0273483797336578\\
125.454545454545	0.0257277415564104\\
129.090909090909	0.0240039804826022\\
132.727272727273	0.0222973052371948\\
136.363636363636	0.0205496568251909\\
140	0.0187603373498948\\
143.636363636364	0.016977693662432\\
147.272727272727	0.0151560655331603\\
150.909090909091	0.0133216052658271\\
154.545454545455	0.0114780174290419\\
158.181818181818	0.00963025899820723\\
161.818181818182	0.0077458678892596\\
165.454545454545	0.00586236546764623\\
169.090909090909	0.00398221658619029\\
172.727272727273	0.00209998082104765\\
176.363636363636	0.000832422725339463\\
180	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	0\\
-176.363636363636	-0.000206143847423744\\
-172.727272727273	-0.00205480100210201\\
-169.090909090909	-0.00392452530081152\\
-165.454545454545	-0.00578939676850358\\
-161.818181818182	-0.00765863423675762\\
-158.181818181818	-0.00953414068121098\\
-154.545454545455	-0.0113547747397846\\
-150.909090909091	-0.0131768061314918\\
-147.272727272727	-0.0149895348439425\\
-143.636363636364	-0.0167893585972623\\
-140	-0.0185505830236672\\
-136.363636363636	-0.0203000032554389\\
-132.727272727273	-0.0220131942393796\\
-129.090909090909	-0.0236868037266923\\
-125.454545454545	-0.0252895164054084\\
-121.818181818182	-0.0269431849930474\\
-118.181818181818	-0.0285246760799729\\
-114.545454545455	-0.0300637725693171\\
-110.909090909091	-0.0315589532845284\\
-107.272727272727	-0.0329607591318585\\
-103.636363636364	-0.034361739361869\\
-100	-0.0356591382605335\\
-96.3636363636364	-0.0369625804200283\\
-92.7272727272727	-0.0382477022227801\\
-89.0909090909091	-0.0393135874237524\\
-85.4545454545454	-0.0403875192022183\\
-81.8181818181818	-0.0415106600837081\\
-78.1818181818182	-0.0423853216054087\\
-74.5454545454545	-0.0433035042048274\\
-70.9090909090909	-0.0441580375625569\\
-67.2727272727273	-0.0448308017707846\\
-63.6363636363636	-0.0455559648926687\\
-60	-0.0460946847379955\\
-56.3636363636364	-0.0464285664219757\\
-52.7272727272727	-0.0466674278761415\\
-49.0909090909091	-0.0468090452417068\\
-45.4545454545455	-0.0468526811412756\\
-41.8181818181818	-0.0464889516460954\\
-38.1818181818182	-0.0459520653731126\\
-34.5454545454545	-0.0450660259106683\\
-30.9090909090909	-0.0440109746705662\\
-27.2727272727273	-0.0423150313105427\\
-23.6363636363636	-0.0398864984632067\\
-20	-0.0363604971531102\\
-16.3636363636364	-0.031502510541344\\
-12.7272727272727	-0.0235256555380587\\
-9.09090909090909	0.00011281692644107\\
-5.45454545454547	0.000116365394826927\\
-1.81818181818181	0.000122905373880295\\
0	0.000139689847453238\\
1.81818181818181	0.000131240986559608\\
5.45454545454547	0.000141569311406766\\
9.09090909090909	0.000156973633451557\\
12.7272727272727	0.0212936789875051\\
16.3636363636364	0.0304909219559927\\
20	0.0360122014451738\\
23.6363636363636	0.0398470315821879\\
27.2727272727273	0.042488040807192\\
30.9090909090909	0.0445486430080579\\
34.5454545454545	0.0459156899063284\\
38.1818181818182	0.0468370157521295\\
41.8181818181818	0.0475128345556987\\
45.4545454545455	0.0477707288387547\\
49.0909090909091	0.0478762589321101\\
52.7272727272727	0.0477485238076986\\
56.3636363636364	0.0477606367489681\\
60	0.0472739897290438\\
63.6363636363636	0.0469527587834109\\
67.2727272727273	0.046304309415178\\
70.9090909090909	0.0455801593120949\\
74.5454545454545	0.0448719095526339\\
78.1818181818182	0.0439996209200186\\
81.8181818181818	0.0428836261390972\\
85.4545454545454	0.041635289101688\\
89.0909090909091	0.0404179469070135\\
92.7272727272727	0.0391697088258489\\
96.3636363636364	0.0377563317925305\\
100	0.0363889957940257\\
103.636363636364	0.0349939146662898\\
107.272727272727	0.0335302862839373\\
110.909090909091	0.0320208870283884\\
114.545454545455	0.0304691205121315\\
118.181818181818	0.0288581046466849\\
121.818181818182	0.0272229014988973\\
125.454545454545	0.0255960730621564\\
129.090909090909	0.0238855746754912\\
132.727272727273	0.0221785796334949\\
136.363636363636	0.0204220244947912\\
140	0.0186897704257182\\
143.636363636364	0.0168623040680761\\
147.272727272727	0.0150702794771135\\
150.909090909091	0.0132442621818073\\
154.545454545455	0.0113882602385369\\
158.181818181818	0.00952787200211585\\
161.818181818182	0.00766770972338211\\
165.454545454545	0.0058024693804461\\
169.090909090909	0.00391804418389877\\
172.727272727273	0.00204022200568305\\
176.363636363636	0\\
180	0\\
};


\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-180	0\\
-176.363636363636	-0.000519283283532343\\
-172.727272727273	-0.00207739091066668\\
-169.090909090909	-0.00395337093822283\\
-165.454545454545	-0.00582588110422977\\
-161.818181818182	-0.00770225105368698\\
-158.181818181818	-0.00958219984744534\\
-154.545454545455	-0.0114163960777173\\
-150.909090909091	-0.013249205689254\\
-147.272727272727	-0.0150728002044194\\
-143.636363636364	-0.0168835261352853\\
-140	-0.0186554601902057\\
-136.363636363636	-0.0204248300266892\\
-132.727272727273	-0.022155249770138\\
-129.090909090909	-0.0238453921066373\\
-125.454545454545	-0.0255086289651087\\
-121.818181818182	-0.0271457823657665\\
-118.181818181818	-0.0287578514010634\\
-114.545454545455	-0.0303265322306639\\
-110.909090909091	-0.0318522095125329\\
-107.272727272727	-0.0333074829039671\\
-103.636363636364	-0.0347395624255029\\
-100	-0.0360944839107889\\
-96.3636363636364	-0.03742768242095\\
-92.7272727272727	-0.0387738461325773\\
-89.0909090909091	-0.0399381245997163\\
-85.4545454545455	-0.0410792952608321\\
-81.8181818181818	-0.0422712127868056\\
-78.1818181818182	-0.0432592475165334\\
-74.5454545454545	-0.044297659046126\\
-70.9090909090909	-0.0452787429105536\\
-67.2727272727273	-0.0460838667160717\\
-63.6363636363636	-0.046946976870408\\
-60	-0.0476902082491026\\
-56.3636363636364	-0.0482408491031557\\
-52.7272727272727	-0.048779386950299\\
-49.0909090909091	-0.0492420062210632\\
-45.4545454545455	-0.0496280418397205\\
-41.8181818181818	-0.0497145642570503\\
-38.1818181818182	-0.0497540919739562\\
-34.5454545454545	-0.0495910324517754\\
-30.9090909090909	-0.0493151365058242\\
-27.2727272727273	-0.0486907060471798\\
-23.6363636363636	-0.0476720061871225\\
-20	-0.0460759965211995\\
-16.3636363636364	-0.0437106646365394\\
-12.7272727272727	-0.0398333420285177\\
-9.09090909090909	-0.0280954802054382\\
-4.5    0\\
%-5.45454545454547	-0.0281465938280907\\
%-1.81818181818181	-0.0281675757589325\\
0	0\\
%1.81818181818181	0.0282946489438415\\
%5.45454545454547	0.0282755612377958\\
4.5 0\\
9.09090909090909	0.0282303755124499\\
12.7272727272727	0.0387173537582025\\
16.3636363636364	0.0432048691903889\\
20	0.0459018493581766\\
23.6363636363636	0.047652271709141\\
27.2727272727273	0.0487772112515565\\
30.9090909090909	0.0495839704146123\\
34.5454545454545	0.0500158638669146\\
38.1818181818182	0.0501965672014481\\
41.8181818181818	0.050226506018769\\
45.4545454545455	0.0500870677168181\\
49.0909090909091	0.0497756130800623\\
52.7272727272727	0.0493199349295839\\
56.3636363636364	0.048906884303664\\
60	0.0482798607277576\\
63.6363636363636	0.0476453737868948\\
67.2727272727273	0.0468206205379944\\
70.9090909090909	0.045989803787711\\
74.5454545454545	0.0450818617232329\\
78.1818181818182	0.0440663971563617\\
81.8181818181818	0.0429576958194044\\
85.4545454545454	0.0417031802067823\\
89.0909090909091	0.0404903043005882\\
92.7272727272727	0.0392348494405114\\
96.3636363636364	0.0378245580892856\\
100	0.0364594126628402\\
103.636363636364	0.035055650083394\\
107.272727272727	0.0335922464734085\\
110.909090909091	0.0320831763889567\\
114.545454545455	0.0305292061869565\\
118.181818181818	0.028924565690264\\
121.818181818182	0.0272856406162775\\
125.454545454545	0.0256619073092834\\
129.090909090909	0.0239447775790467\\
132.727272727273	0.0222379424353448\\
136.363636363636	0.0204858406599911\\
140	0.0187250538878065\\
143.636363636364	0.0169199988652541\\
147.272727272727	0.0151131725051369\\
150.909090909091	0.0132829337238172\\
154.545454545455	0.0114331388337894\\
158.181818181818	0.00957906550016154\\
161.818181818182	0.00770678880632085\\
165.454545454545	0.00583241742404617\\
169.090909090909	0.00395013038504453\\
172.727272727273	0.00207010141336535\\
176.363636363636	0.000416211362669731\\
180	0\\
};
\end{axis}
\end{tikzpicture}%

==> exp_p0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=7.621in,
%height=5.314in,
width=0.8\textwidth,
at={(1.278in,0.717in)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel={$p_0$ [bar]},
xmajorgrids,
ymin=0,
ymax=1.4,
ylabel={$S/S_{max}$ [\%]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.697,0.129)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.4	0.109137698389974\\
0.5	0.140947190536542\\
0.6	0.17807892977968\\
0.7	0.220757326445524\\
0.8	0.269319351973768\\
0.9	0.324022608234246\\
1	0.385097801204426\\
1.1	0.452732587327982\\
1.2	0.527075437721863\\
1.3	0.608229371956571\\
1.4	0.696178383997093\\
1.5	0.790833978320508\\
1.6	0.892286158084983\\
1.7	1\\
1.8	1.11378072668085\\
1.9	1.23384028513727\\
2	1.35867584107046\\
2.1	1.48810734911011\\
2.2	1.62136469333486\\
2.3	1.75925878208989\\
2.4	1.89786132692193\\
2.5	2.03978371876279\\
2.6	2.17942213549766\\
2.7	2.3173987055408\\
2.8	2.45596969165044\\
2.9	2.59080127293078\\
3	2.71507888828629\\
};
\addlegendentry{Nonlinear Pressure};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.6	0.116279069767442\\
0.8	0.273255813953488\\
0.9	0.26937984496124\\
1.1	0.436046511627907\\
1.3	0.653100775193799\\
1.5	0.751937984496124\\
1.7	1\\
};


\addplot [color=red,only marks,mark size=0pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.6	0.116279069767442	0	0\\
0.8	0.273255813953488	0.00775193798449612	0.0116279069767442\\
0.9	0.26937984496124	0.00193798449612403	0.00775193798449612\\
1.1	0.436046511627907	0.00968992248062015	0.00968992248062015\\
1.3	0.653100775193799	0.00581395348837209	0.0135658914728682\\
1.5	0.751937984496124	0.062015503875969	0.0445736434108527\\
1.7	1	0.0949612403100775	0.0697674418604651\\
};
\addlegendentry{Exp. Data};

\legend{}
\end{axis}
\end{tikzpicture}%

==> exp_psi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.8\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=-3,
xmax=180,
xlabel={$\psi$ [deg]},
xmajorgrids,
ymin=0,
ymax=1.2,
ylabel={$S/S_{max}$ [\%]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
%0   0.01876\\
0   0\\
1	0.334576511745091\\
4.6530612244898	0.863153068630032\\
8.30612244897959	0.995611365672855\\
11.9591836734694	1\\
15.6122448979592	0.995644905170171\\
19.265306122449	0.990149936978487\\
22.9183673469388	0.983541978705628\\
26.5714285714286	0.975803816795615\\
30.2244897959184	0.966960033421925\\
33.8775510204082	0.957025887211914\\
37.530612244898	0.946053693004171\\
41.1836734693878	0.934008250685269\\
44.8367346938775	0.920936751971087\\
48.4897959183673	0.906863536848791\\
52.1428571428571	0.891795479221876\\
55.7959183673469	0.875774295064527\\
59.4489795918367	0.858854065149106\\
63.1020408163265	0.841008924053713\\
66.7551020408163	0.822269625555882\\
70.4081632653061	0.802732034145517\\
74.0612244897959	0.782353914758497\\
77.7142857142857	0.761182853610676\\
81.3673469387755	0.739290792867801\\
85.0204081632653	0.716643678211383\\
88.6734693877551	0.693350428332308\\
92.3265306122449	0.669377850111201\\
95.9795918367347	0.644774979351703\\
99.6326530612245	0.619600325864002\\
103.285714285714	0.593879907240585\\
106.938775510204	0.567640986371083\\
110.591836734694	0.540925275962933\\
114.244897959184	0.513788633427774\\
117.897959183673	0.486286729882855\\
121.551020408163	0.458527077287411\\
125.204081632653	0.430673985026113\\
128.857142857143	0.403017919904817\\
132.510204081633	0.376052070515834\\
136.163265306122	0.350108150233952\\
139.816326530612	0.325371250465481\\
143.469387755102	0.301832058938034\\
147.122448979592	0.27940872049182\\
150.775510204082	0.257965035128699\\
154.428571428571	0.228017156284375\\
158.081632653061	0.195813141143682\\
161.734693877551	0.16349304271961\\
165.387755102041	0.151244425464205\\
169.040816326531	0.133055230777044\\
172.69387755102	0.11543355207115\\
176.34693877551	0.0983617157417511\\
180	0.0818074603608158\\
};
\addlegendentry{Nonlinear Pressure};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.937566137566137\\
5	0.966772486772487\\
10	1\\
20	0.965079365079365\\
50	0.916402116402116\\
90	0.728042328042328\\
130	0.467724867724868\\
170	0.0478306878306878\\
180	0.0406349206349206\\
};

\addplot [color=red,only marks,mark size=0pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.937566137566137	0.0994708994708995	0.091005291005291\\
5	0.966772486772487	0.112169312169312	0.0885925925925926\\
10	1	0.0476190476190476	0.0687830687830688\\
20	0.965079365079365	0.0402116402116402	0.0444444444444445\\
50	0.916402116402116	0.0148148148148148	0.0169312169312169\\
90	0.728042328042328	0.0126984126984127	0.019047619047619\\
130	0.467724867724868	0.00846560846560847	0.00211640211640212\\
170	0.0478306878306878	0.000846560846560847	0.00126984126984127\\
180	0.0406349206349206	0.00169312169312169	0.00253968253968254\\
};
\addlegendentry{Exp. Data};

\legend{}
\end{axis}
\end{tikzpicture}%

==> forces_hybrid.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=12.5663706143592,
xmax=18.8495559215388,
xtick={12.5663706143592,14.1371669411541,15.707963267949,17.2787595947439,18.8495559215388},
xticklabels={{0},{1/4},{1/2},{3/4},{1}},
xlabel={$t/T$},
%ylabel={Contact forces [N]},
xmajorgrids,
ymin=-1.5,
ymax=1.5,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	0.982691260804099\\
12.7057666185905	0.99990925406536\\
12.8257666185905	1.01730830341367\\
12.9457666185905	1.03444897331264\\
13.0657666185905	1.05102144886542\\
13.1857666185905	1.06682818697182\\
13.3057666185905	1.08176620358004\\
13.4257666185905	1.09581015278569\\
13.5457666185905	1.10899695965826\\
13.6657666185905	1.12141241418298\\
13.7857666185905	1.13317981778472\\
13.9057666185905	1.14445053661441\\
14.0257666185905	1.15539615263317\\
14.1371669411557	1.16542800000016\\
14.2571669411557	1.176187125399\\
14.3771669411557	1.18672474155678\\
14.4971669411557	1.1968280284771\\
14.6171669411557	1.20630086131131\\
14.7371669411557	1.21497052066842\\
14.8571669411557	1.22269263484074\\
14.9771669411557	1.22935407992007\\
15.0855592968123	1.23439136549859\\
15.2055592968123	1.24590450108853\\
15.3255592968123	1.25816645026071\\
15.4455592968123	1.27108746126089\\
15.5655592968123	1.2844920053411\\
15.6855592968123	1.29809515757405\\
15.8055592968123	1.31147785812358\\
15.9255592968122	1.32406471753905\\
16.0455592968122	1.3351101065327\\
16.1655592968122	1.34370044982912\\
16.2855592968122	1.34878244310654\\
16.4055592968122	1.34922751472921\\
16.5255592968122	1.34394088268921\\
16.6455592968122	1.3320169468129\\
16.7655592968122	1.31292941045244\\
16.8855592968122	1.28672457375634\\
17.0055592968122	1.25416546229016\\
17.1255592968122	1.21676543531604\\
17.2455592968122	1.17666687110552\\
17.358759594747	1.13842353170595\\
17.478759594747	1.09858679623011\\
17.598759594747	1.06043766688019\\
17.718759594747	1.02488594851638\\
17.838759594747	0.99270814485235\\
17.958759594747	0.964514409320229\\
18.078759594747	0.940730839415414\\
18.1889519257812	0.925410170782995\\
18.3089519257812	0.926103409481172\\
18.4289519257812	0.932240333376442\\
18.5489519257812	0.94260236172729\\
18.6689519257812	0.956054714039358\\
18.7889519257812	0.971595442869598\\
18.8495559215388	0.979962617084003\\
};
\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	1.3481647391959\\
12.7057666185905	1.33094674593464\\
12.8257666185905	1.31354769658633\\
12.9457666185905	1.29640702668736\\
13.0657666185905	1.27983455113458\\
13.1857666185905	1.26402781302818\\
13.3057666185905	1.24908979641996\\
13.4257666185905	1.23504584721431\\
13.5457666185905	1.22185904034174\\
13.6657666185905	1.20944358581702\\
13.7857666185905	1.19767618221528\\
13.9057666185905	1.18640546338559\\
14.0257666185905	1.17545984736683\\
14.1371669411557	1.16542799999984\\
14.2571669411557	1.154668874601\\
14.3771669411557	1.14413125844323\\
14.4971669411557	1.1340279715229\\
14.6171669411557	1.12455513868869\\
14.7371669411557	1.11588547933158\\
14.8571669411557	1.10816336515926\\
14.9771669411557	1.10150192007993\\
15.0855592968123	1.09646463450141\\
15.2055592968123	1.08495149891147\\
15.3255592968123	1.07268954973929\\
15.4455592968123	1.05976853873911\\
15.5655592968123	1.0463639946589\\
15.6855592968123	1.03276084242595\\
15.8055592968123	1.01937814187642\\
15.9255592968122	1.00679128246095\\
16.0455592968122	0.995745893467299\\
16.1655592968122	0.987155550170877\\
16.2855592968122	0.982073556893457\\
16.4055592968122	0.981628485270786\\
16.5255592968122	0.986915117310785\\
16.6455592968122	0.998839053187098\\
16.7655592968122	1.01792658954756\\
16.8855592968122	1.04413142624366\\
17.0055592968122	1.07669053770984\\
17.1255592968122	1.11409056468396\\
17.2455592968122	1.15418912889448\\
17.358759594747	1.19243246829405\\
17.478759594747	1.23226920376989\\
17.598759594747	1.27041833311981\\
17.718759594747	1.30597005148362\\
17.838759594747	1.33814785514765\\
17.958759594747	1.36634159067977\\
18.078759594747	1.39012516058459\\
18.1889519257812	1.40544582921701\\
18.3089519257812	1.40475259051883\\
18.4289519257812	1.39861566662356\\
18.5489519257812	1.38825363827271\\
18.6689519257812	1.37480128596064\\
18.7889519257812	1.3592605571304\\
18.8495559215388	1.350893382916\\
};
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	-0.982691260804099\\
12.7057666185905	-0.99990925406536\\
12.8257666185905	-1.01730830341367\\
12.9457666185905	-1.03444897331264\\
13.0657666185905	-1.05102144886542\\
13.1857666185905	-1.06682818697182\\
13.3057666185905	-1.08176620358004\\
13.4257666185905	-1.09581015278569\\
13.5457666185905	-1.10899695965826\\
13.6657666185905	-1.12141241418298\\
13.7857666185905	-1.13317981778472\\
13.9057666185905	-1.14445053661441\\
14.0257666185905	-1.15539615263317\\
14.1371669411557	-1.16542800000016\\
14.2571669411557	-1.176187125399\\
14.3771669411557	-1.18672474155678\\
14.4971669411557	-1.1968280284771\\
14.6171669411557	-1.20630086131131\\
14.7371669411557	-1.21497052066842\\
14.8571669411557	-1.22269263484074\\
14.9771669411557	-1.22935407992007\\
15.0855592968123	-1.23439136549859\\
15.2055592968123	-1.24590450108853\\
15.3255592968123	-1.25816645026071\\
15.4455592968123	-1.27108746126089\\
15.5655592968123	-1.2844920053411\\
15.6855592968123	-1.29809515757405\\
15.8055592968123	-1.31147785812358\\
15.9255592968122	-1.32406471753905\\
16.0455592968122	-1.3351101065327\\
16.1655592968122	-1.34370044982912\\
16.2855592968122	-1.34878244310654\\
16.4055592968122	-1.34922751472921\\
16.5255592968122	-1.34394088268921\\
16.6455592968122	-1.3320169468129\\
16.7655592968122	-1.31292941045244\\
16.8855592968122	-1.28672457375634\\
17.0055592968122	-1.25416546229016\\
17.1255592968122	-1.21676543531604\\
17.2455592968122	-1.17666687110552\\
17.358759594747	-1.13842353170595\\
17.478759594747	-1.09858679623011\\
17.598759594747	-1.06043766688019\\
17.718759594747	-1.02488594851638\\
17.838759594747	-0.99270814485235\\
17.958759594747	-0.964514409320229\\
18.078759594747	-0.940730839415414\\
18.1889519257812	-0.925410170782995\\
18.3089519257812	-0.926103409481172\\
18.4289519257812	-0.932240333376442\\
18.5489519257812	-0.94260236172729\\
18.6689519257812	-0.956054714039358\\
18.7889519257812	-0.971595442869598\\
18.8495559215388	-0.979962617084003\\
};
\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	-1.3481647391959\\
12.7057666185905	-1.33094674593464\\
12.8257666185905	-1.31354769658633\\
12.9457666185905	-1.29640702668736\\
13.0657666185905	-1.27983455113458\\
13.1857666185905	-1.26402781302818\\
13.3057666185905	-1.24908979641996\\
13.4257666185905	-1.23504584721431\\
13.5457666185905	-1.22185904034174\\
13.6657666185905	-1.20944358581702\\
13.7857666185905	-1.19767618221528\\
13.9057666185905	-1.18640546338559\\
14.0257666185905	-1.17545984736683\\
14.1371669411557	-1.16542799999984\\
14.2571669411557	-1.154668874601\\
14.3771669411557	-1.14413125844323\\
14.4971669411557	-1.1340279715229\\
14.6171669411557	-1.12455513868869\\
14.7371669411557	-1.11588547933158\\
14.8571669411557	-1.10816336515926\\
14.9771669411557	-1.10150192007993\\
15.0855592968123	-1.09646463450141\\
15.2055592968123	-1.08495149891147\\
15.3255592968123	-1.07268954973929\\
15.4455592968123	-1.05976853873911\\
15.5655592968123	-1.0463639946589\\
15.6855592968123	-1.03276084242595\\
15.8055592968123	-1.01937814187642\\
15.9255592968122	-1.00679128246095\\
16.0455592968122	-0.995745893467299\\
16.1655592968122	-0.987155550170877\\
16.2855592968122	-0.982073556893457\\
16.4055592968122	-0.981628485270786\\
16.5255592968122	-0.986915117310785\\
16.6455592968122	-0.998839053187098\\
16.7655592968122	-1.01792658954756\\
16.8855592968122	-1.04413142624366\\
17.0055592968122	-1.07669053770984\\
17.1255592968122	-1.11409056468396\\
17.2455592968122	-1.15418912889448\\
17.358759594747	-1.19243246829405\\
17.478759594747	-1.23226920376989\\
17.598759594747	-1.27041833311981\\
17.718759594747	-1.30597005148362\\
17.838759594747	-1.33814785514765\\
17.958759594747	-1.36634159067977\\
18.078759594747	-1.39012516058459\\
18.1889519257812	-1.40544582921701\\
18.3089519257812	-1.40475259051883\\
18.4289519257812	-1.39861566662356\\
18.5489519257812	-1.38825363827271\\
18.6689519257812	-1.37480128596064\\
18.7889519257812	-1.3592605571304\\
18.8495559215388	-1.350893382916\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	0.982691260804099\\
12.7057666185905	0.99990925406536\\
12.8257666185905	1.01730830341367\\
12.9457666185905	1.03444897331264\\
13.0657666185905	1.05102144886542\\
13.1857666185905	1.06682818697182\\
13.3057666185905	1.08176620358004\\
13.4257666185905	1.09581015278569\\
13.5457666185905	1.10899695965826\\
13.6657666185905	1.12141241418298\\
13.7857666185905	1.13317981778472\\
13.9057666185905	1.14445053661441\\
14.0257666185905	1.15539615263317\\
14.1371669411557	1.16542799999984\\
14.2571669411557	1.12658588013612\\
14.3771669411557	1.01056275592244\\
14.4971669411557	0.818876703247889\\
14.6171669411557	0.554082001815892\\
14.7371669411557	0.219793198111854\\
14.8571669411557	-0.179302394960242\\
14.9771669411557	-0.637458419464282\\
15.0855592968123	-1.09646463451551\\
15.2055592968123	-1.08495149891147\\
15.3255592968123	-1.07268954973929\\
15.4455592968123	-1.05976853873911\\
15.5655592968123	-1.0463639946589\\
15.6855592968123	-1.03276084242595\\
15.8055592968123	-1.01937814187642\\
15.9255592968122	-1.00679128246095\\
16.0455592968122	-0.995745893467299\\
16.1655592968122	-0.987155550170877\\
16.2855592968122	-0.982073556893457\\
16.4055592968122	-0.981628485270786\\
16.5255592968122	-0.986915117310785\\
16.6455592968122	-0.998839053187098\\
16.7655592968122	-1.01792658954756\\
16.8855592968122	-1.04413142624366\\
17.0055592968122	-1.07669053770984\\
17.1255592968122	-1.11409056468396\\
17.2455592968122	-1.15418912889448\\
17.358759594747	-1.14747122001452\\
17.478759594747	-1.05345519210826\\
17.598759594747	-0.88002279099461\\
17.718759594747	-0.629367931787808\\
17.838759594747	-0.304872444663648\\
17.958759594747	0.0887734915599898\\
18.078759594747	0.545510630116239\\
18.1889519257812	0.925410170782995\\
18.3089519257812	0.926103409481172\\
18.4289519257812	0.932240333376442\\
18.5489519257812	0.94260236172729\\
18.6689519257812	0.956054714039358\\
18.7889519257812	0.971595442869598\\
18.8495559215388	0.979962617084003\\
};
\end{axis}
\end{tikzpicture}%

==> forces_kin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=12.5663706143592,
xmax=18.8495559215388,
xtick={12.5663706143592,14.1371669411541,15.707963267949,17.2787595947439,18.8495559215388},
%xticklabels={{0},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xticklabels={{0},{1/4},{1/2},{3/4},{1}},
xlabel={$t/T$},
ylabel={Contact forces [N]},
ylabel style={yshift=-5pt},
xmajorgrids,
ymin=-1.5,
ymax=1.5,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
12.5857666185905	0.994653028612731\\
12.7057666185905	1.01412024728087\\
12.8257666185905	1.03275451077287\\
12.9457666185905	1.05026274263859\\
13.0657666185905	1.06649742556069\\
13.1857666185905	1.08141942364131\\
13.3057666185905	1.09506739824682\\
13.4257666185905	1.10753406468129\\
13.5457666185905	1.11894865733031\\
13.6657666185905	1.12946452797359\\
13.7857666185905	1.1392506776753\\
13.9057666185905	1.14848610069412\\
14.0257666185905	1.15735600298771\\
14.1371669411557	1.16542800000012\\
14.2571669411557	1.17412751401744\\
14.3771669411557	1.18301736118188\\
14.4971669411557	1.19228614746981\\
14.6171669411557	1.20211873136871\\
14.7371669411557	1.21269353440893\\
14.8571669411557	1.22417865184648\\
14.9771669411557	1.23672602876263\\
15.0855592968123	1.24907919626874\\
15.2055592968123	1.263968517708\\
15.3255592968123	1.2801703925143\\
15.4455592968123	1.29764797960359\\
15.5655592968123	1.31625690713798\\
15.6855592968123	1.33570824692318\\
15.8055592968123	1.35552648143824\\
15.9255592968122	1.3750059990076\\
16.0455592968122	1.39317207390106\\
16.1655592968122	1.40875517445875\\
16.2855592968122	1.42019094295834\\
16.4055592968122	1.42566265603043\\
16.5255592968122	1.42320833617947\\
16.6455592968122	1.41091858648486\\
16.7655592968122	1.38724613614075\\
16.8855592968122	1.35142039675667\\
17.0055592968122	1.30389812829098\\
17.1255592968122	1.24669609261297\\
17.2455592968122	1.18340050809345\\
17.358759594747	1.12232951037596\\
17.478759594747	1.06089697200461\\
17.598759594747	1.00712506437975\\
17.718759594747	0.964015079203686\\
17.838759594747	0.93295194554951\\
17.958759594747	0.913863316408534\\
18.078759594747	0.905621589356116\\
18.1889519257812	0.906127436202463\\
18.3089519257812	0.913643059429098\\
18.4289519257812	0.926540694327962\\
18.5489519257812	0.943073492792337\\
18.6689519257812	0.961765815698879\\
18.7889519257812	0.981440491357513\\
18.8495559215388	0.991457744483529\\
};
\addlegendentry{$\mu \ f_{n,1}$};

\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
12.5857666185905	1.33620297138727\\
12.7057666185905	1.31673575271913\\
12.8257666185905	1.29810148922713\\
12.9457666185905	1.28059325736141\\
13.0657666185905	1.26435857443931\\
13.1857666185905	1.24943657635869\\
13.3057666185905	1.23578860175318\\
13.4257666185905	1.22332193531871\\
13.5457666185905	1.21190734266969\\
13.6657666185905	1.20139147202641\\
13.7857666185905	1.1916053223247\\
13.9057666185905	1.18236989930588\\
14.0257666185905	1.17349999701229\\
14.1371669411557	1.16542799999988\\
14.2571669411557	1.15672848598256\\
14.3771669411557	1.14783863881812\\
14.4971669411557	1.13856985253019\\
14.6171669411557	1.12873726863129\\
14.7371669411557	1.11816246559107\\
14.8571669411557	1.10667734815352\\
14.9771669411557	1.09412997123737\\
15.0855592968123	1.08177680373126\\
15.2055592968123	1.066887482292\\
15.3255592968123	1.0506856074857\\
15.4455592968123	1.03320802039641\\
15.5655592968123	1.01459909286202\\
15.6855592968123	0.995147753076823\\
15.8055592968123	0.975329518561763\\
15.9255592968122	0.955850000992403\\
16.0455592968122	0.937683926098945\\
16.1655592968122	0.922100825541252\\
16.2855592968122	0.910665057041661\\
16.4055592968122	0.905193343969568\\
16.5255592968122	0.907647663820531\\
16.6455592968122	0.919937413515144\\
16.7655592968122	0.943609863859254\\
16.8855592968122	0.979435603243332\\
17.0055592968122	1.02695787170902\\
17.1255592968122	1.08415990738703\\
17.2455592968122	1.14745549190655\\
17.358759594747	1.20852648962404\\
17.478759594747	1.26995902799539\\
17.598759594747	1.32373093562025\\
17.718759594747	1.36684092079631\\
17.838759594747	1.39790405445049\\
17.958759594747	1.41699268359147\\
18.078759594747	1.42523441064388\\
18.1889519257812	1.42472856379754\\
18.3089519257812	1.4172129405709\\
18.4289519257812	1.40431530567204\\
18.5489519257812	1.38778250720766\\
18.6689519257812	1.36909018430112\\
18.7889519257812	1.34941550864249\\
18.8495559215388	1.33939825551647\\
};
\addlegendentry{$\mu \ f_{n,2}$};

\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	-0.994653028612731\\
12.7057666185905	-1.01412024728087\\
12.8257666185905	-1.03275451077287\\
12.9457666185905	-1.05026274263859\\
13.0657666185905	-1.06649742556069\\
13.1857666185905	-1.08141942364131\\
13.3057666185905	-1.09506739824682\\
13.4257666185905	-1.10753406468129\\
13.5457666185905	-1.11894865733031\\
13.6657666185905	-1.12946452797359\\
13.7857666185905	-1.1392506776753\\
13.9057666185905	-1.14848610069412\\
14.0257666185905	-1.15735600298771\\
14.1371669411557	-1.16542800000012\\
14.2571669411557	-1.17412751401744\\
14.3771669411557	-1.18301736118188\\
14.4971669411557	-1.19228614746981\\
14.6171669411557	-1.20211873136871\\
14.7371669411557	-1.21269353440893\\
14.8571669411557	-1.22417865184648\\
14.9771669411557	-1.23672602876263\\
15.0855592968123	-1.24907919626874\\
15.2055592968123	-1.263968517708\\
15.3255592968123	-1.2801703925143\\
15.4455592968123	-1.29764797960359\\
15.5655592968123	-1.31625690713798\\
15.6855592968123	-1.33570824692318\\
15.8055592968123	-1.35552648143824\\
15.9255592968122	-1.3750059990076\\
16.0455592968122	-1.39317207390106\\
16.1655592968122	-1.40875517445875\\
16.2855592968122	-1.42019094295834\\
16.4055592968122	-1.42566265603043\\
16.5255592968122	-1.42320833617947\\
16.6455592968122	-1.41091858648486\\
16.7655592968122	-1.38724613614075\\
16.8855592968122	-1.35142039675667\\
17.0055592968122	-1.30389812829098\\
17.1255592968122	-1.24669609261297\\
17.2455592968122	-1.18340050809345\\
17.358759594747	-1.12232951037596\\
17.478759594747	-1.06089697200461\\
17.598759594747	-1.00712506437975\\
17.718759594747	-0.964015079203686\\
17.838759594747	-0.93295194554951\\
17.958759594747	-0.913863316408534\\
18.078759594747	-0.905621589356116\\
18.1889519257812	-0.906127436202463\\
18.3089519257812	-0.913643059429098\\
18.4289519257812	-0.926540694327962\\
18.5489519257812	-0.943073492792337\\
18.6689519257812	-0.961765815698879\\
18.7889519257812	-0.981440491357513\\
18.8495559215388	-0.991457744483529\\
};
\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5857666185905	-1.33620297138727\\
12.7057666185905	-1.31673575271913\\
12.8257666185905	-1.29810148922713\\
12.9457666185905	-1.28059325736141\\
13.0657666185905	-1.26435857443931\\
13.1857666185905	-1.24943657635869\\
13.3057666185905	-1.23578860175318\\
13.4257666185905	-1.22332193531871\\
13.5457666185905	-1.21190734266969\\
13.6657666185905	-1.20139147202641\\
13.7857666185905	-1.1916053223247\\
13.9057666185905	-1.18236989930588\\
14.0257666185905	-1.17349999701229\\
14.1371669411557	-1.16542799999988\\
14.2571669411557	-1.15672848598256\\
14.3771669411557	-1.14783863881812\\
14.4971669411557	-1.13856985253019\\
14.6171669411557	-1.12873726863129\\
14.7371669411557	-1.11816246559107\\
14.8571669411557	-1.10667734815352\\
14.9771669411557	-1.09412997123737\\
15.0855592968123	-1.08177680373126\\
15.2055592968123	-1.066887482292\\
15.3255592968123	-1.0506856074857\\
15.4455592968123	-1.03320802039641\\
15.5655592968123	-1.01459909286202\\
15.6855592968123	-0.995147753076823\\
15.8055592968123	-0.975329518561763\\
15.9255592968122	-0.955850000992403\\
16.0455592968122	-0.937683926098945\\
16.1655592968122	-0.922100825541252\\
16.2855592968122	-0.910665057041661\\
16.4055592968122	-0.905193343969568\\
16.5255592968122	-0.907647663820531\\
16.6455592968122	-0.919937413515144\\
16.7655592968122	-0.943609863859254\\
16.8855592968122	-0.979435603243332\\
17.0055592968122	-1.02695787170902\\
17.1255592968122	-1.08415990738703\\
17.2455592968122	-1.14745549190655\\
17.358759594747	-1.20852648962404\\
17.478759594747	-1.26995902799539\\
17.598759594747	-1.32373093562025\\
17.718759594747	-1.36684092079631\\
17.838759594747	-1.39790405445049\\
17.958759594747	-1.41699268359147\\
18.078759594747	-1.42523441064388\\
18.1889519257812	-1.42472856379754\\
18.3089519257812	-1.4172129405709\\
18.4289519257812	-1.40431530567204\\
18.5489519257812	-1.38778250720766\\
18.6689519257812	-1.36909018430112\\
18.7889519257812	-1.34941550864249\\
18.8495559215388	-1.33939825551647\\
};
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
12.5857666185905	0.994653028612731\\
12.7057666185905	1.01412024728087\\
12.8257666185905	1.03275451077287\\
12.9457666185905	1.05026274263859\\
13.0657666185905	1.06649742556069\\
13.1857666185905	1.08141942364131\\
13.3057666185905	1.09506739824682\\
13.4257666185905	1.10753406468129\\
13.5457666185905	1.11894865733031\\
13.6657666185905	1.12946452797359\\
13.7857666185905	1.1392506776753\\
13.9057666185905	1.14848610069412\\
14.0257666185905	1.15735600298771\\
14.1371669411557	1.16542799999988\\
14.1371669411557	-1.16542799999988\\
14.2571669411557	-1.15672848598256\\
14.3771669411557	-1.14783863881812\\
14.4971669411557	-1.13856985253019\\
14.6171669411557	-1.12873726863129\\
14.7371669411557	-1.11816246559107\\
14.8571669411557	-1.10667734815352\\
14.9771669411557	-1.09412997123737\\
15.0855592968123	-1.08177680373126\\
15.2055592968123	-1.066887482292\\
15.3255592968123	-1.0506856074857\\
15.4455592968123	-1.03320802039641\\
15.5655592968123	-1.01459909286202\\
15.6855592968123	-0.995147753076823\\
15.8055592968123	-0.975329518561763\\
15.9255592968122	-0.955850000992403\\
16.0455592968122	-0.937683926098945\\
16.1655592968122	-0.922100825541252\\
16.2855592968122	-0.910665057041661\\
16.4055592968122	-0.905193343969568\\
16.5255592968122	-0.907647663820531\\
16.6455592968122	-0.919937413515144\\
16.7655592968122	-0.943609863859254\\
16.8855592968122	-0.979435603243332\\
17.0055592968122	-1.02695787170902\\
17.1255592968122	-1.08415990738703\\
17.2455592968122	-1.14745549190655\\
17.2455592968122	1.14745549190655\\
17.358759594747	1.12232951037596\\
17.478759594747	1.06089697200461\\
17.598759594747	1.00712506437975\\
17.718759594747	0.964015079203686\\
17.838759594747	0.93295194554951\\
17.958759594747	0.913863316408534\\
18.078759594747	0.905621589356116\\
18.1889519257812	0.906127436202463\\
18.3089519257812	0.913643059429098\\
18.4289519257812	0.926540694327962\\
18.5489519257812	0.943073492792337\\
18.6689519257812	0.961765815698879\\
18.7889519257812	0.981440491357513\\
18.8495559215388	0.991457744483529\\
};
%\addlegendentry{$f_t$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> hybrid.tikz <==
\begin{tikzpicture}

\path (0,3) node [rectangle, rounded corners, thick, draw, align=center] (stick)
{\textbf{Stick-Stick}\\
$\mathbf{F}(\boldsymbol{\Phi},\boldsymbol{\tau},f_t)=0$ from eq.(\ref{eq:intEq})\\
with $d(t)=\text{const}$}
      (0,0) node [rectangle, rounded corners, thick, draw, align=center] (slip)
{\textbf{Stick-Slip}\\
$\mathbf{F}(\boldsymbol{\Phi},\boldsymbol{\tau},f_t)=0$ from eq.(\ref{eq:intEq})\\
with $f_t=\mu\, f_{n,s}\ \text{sign}\, \dot{d}$ from (\ref{eq:ft})};

\draw [-latex,ultra thick] (stick) to [bend left=45] node [right] {$f_t= \mu \min\limits_i  |f_{n,i}| $} (slip);

\draw [-latex,ultra thick] (slip) to [bend right=-45] node [left] {$\dot{d}=0$} (stick);

\end{tikzpicture}

==> q_qr_hybrid_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.53in,
width=0.75\textwidth,
at={(0.758in,0.517in)},
scale only axis,
xmin=12.5663706143592,
xmax=18.8495559215388,
xtick={12.5663706143592,14.1371669411541,15.707963267949,17.2787595947439,18.8495559215388},
xticklabels={{0},{1/4},{1/2},{3/4},{1}},
xlabel={$t/T$},
xmajorgrids,
ymin=55,
ymax=125,
ylabel={$\varphi_i(t)$ [deg]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,opacity=0.8,forget plot]
  table[row sep=crcr]{%
12.5673886810085	101.508714144741\\
12.6473886810085	103.685917215962\\
12.7273886810085	105.775577121633\\
12.8073886810085	107.764327169544\\
12.8873886810085	109.639446146205\\
12.9673886810085	111.388939689207\\
13.0473886810085	113.001617010206\\
13.1273886810085	114.467162477779\\
13.2073886810085	115.77620160226\\
13.2873886810085	116.920361000488\\
13.3673886810085	117.892321956878\\
13.4473886810085	118.685867238227\\
13.5273886810085	119.295920862793\\
13.6073886810085	119.71858056925\\
13.6873886810085	119.951142777847\\
13.7673886810085	119.992119884093\\
13.8473886810085	119.841249774346\\
13.9273886810085	119.499497502449\\
14.0073886810085	118.969049116676\\
14.0873886810085	118.253297676485\\
14.1673886810085	117.356821548516\\
14.2473886810085	116.285355120669\\
14.3273886810085	115.04575212159\\
14.4073886810085	113.645941780198\\
14.4873886810085	112.094878105678\\
14.5577349657332	110.613853024287\\
14.6377349657332	108.80609687825\\
14.7177349657332	106.878045889977\\
14.7977349657332	104.842033006116\\
14.8777349657332	102.711081761016\\
14.9577349657332	100.498822970549\\
15.0377349657332	98.2194075414095\\
15.1177349657332	95.8874159535978\\
15.1977349657332	93.5177649951096\\
15.2777349657332	91.125612345396\\
15.3577349657332	88.7262596179424\\
15.4377349657332	86.3350544821609\\
15.5177349657332	83.9672924906813\\
15.5977349657332	81.638119240012\\
15.6777349657332	79.3624334904087\\
15.7577349657332	77.1547918646515\\
15.8377349657332	75.0293157353359\\
15.9177349657332	72.9996008962786\\
15.9977349657332	71.0786305958341\\
16.0777349657332	69.2786924884116\\
16.1577349657332	67.6113000354208\\
16.2377349657332	66.0871188584085\\
16.3177349657333	64.7158985154789\\
16.3977349657333	63.5064101373932\\
16.4777349657333	62.4663903222646\\
16.5577349657333	61.602491647733\\
16.6377349657333	60.9202401171702\\
16.7177349657333	60.4239998121166\\
16.7977349657333	60.1169449770524\\
16.8777349657333	60.001039715065\\
16.9577349657334	60.0770254242921\\
17.0377349657334	60.3444160555041\\
17.1177349657334	60.8015012211598\\
17.1977349657334	61.4453571360502\\
17.2777349657334	62.2718653195461\\
17.348759004063	63.1544626037767\\
17.428759004063	64.3104549348152\\
17.508759004063	65.6307726859949\\
17.588759004063	67.1069703294315\\
17.6605739879157	68.5571586317243\\
17.7405739879157	70.3024335068607\\
17.8205739879157	72.1737055875347\\
17.9005739879157	74.1590051183428\\
17.9805739879157	76.2456329573314\\
18.0605739879157	78.420241807168\\
18.1405739879158	80.6689215922954\\
18.2205739879158	82.977288435945\\
18.3005739879158	85.3305766678623\\
18.3805739879158	87.7137332742068\\
18.4605739879158	90.1115141854705\\
18.5405739879158	92.5085817865011\\
18.6205739879158	94.8896030248975\\
18.7005739879158	97.2393474902194\\
18.7805739879159	99.5427848366391\\
18.8495559215388	101.480502970953\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,opacity=0.8,forget plot]
  table[row sep=crcr]{%
12.5673886810085	78.547720101913\\
12.6473886810085	80.8002272479953\\
12.7273886810085	83.1115815444976\\
12.8073886810085	85.4669982116622\\
12.8873886810085	87.8514106209266\\
12.9673886810085	90.2495666699296\\
13.0473886810085	92.6461263439177\\
13.1273886810085	95.0257598394892\\
13.2073886810085	97.3732456230224\\
13.2873886810085	99.6735677965449\\
13.3673886810085	101.912012148238\\
13.4473886810085	104.074260273177\\
13.5273886810085	106.146481162262\\
13.6073886810085	108.115419673475\\
13.6873886810085	109.968481319553\\
13.7673886810085	111.693812829731\\
13.8473886810085	113.280377970218\\
13.9273886810085	114.718028138435\\
14.0073886810085	115.997567279438\\
14.0873886810085	117.110810709287\\
14.1673886810085	118.050637469092\\
14.2473886810085	118.811035874846\\
14.3273886810085	119.387141971694\\
14.4073886810085	119.775270646637\\
14.4873886810085	119.972939200687\\
14.5577349657332	119.988350584357\\
14.6377349657332	119.825633538952\\
14.7177349657332	119.47213422201\\
14.7977349657332	118.930113822808\\
14.8777349657332	118.203039422197\\
14.9577349657332	117.295561815125\\
15.0377349657332	116.213485761413\\
15.1177349657332	114.963732855106\\
15.1977349657332	113.554297249893\\
15.2777349657332	111.994194523798\\
15.3577349657332	110.293404010255\\
15.4377349657332	108.462804964423\\
15.5177349657332	106.514106973083\\
15.5977349657332	104.459775053244\\
15.6777349657332	102.312949918568\\
15.7577349657332	100.087363923651\\
15.8377349657332	97.7972532238129\\
15.9177349657332	95.4572667122899\\
15.9977349657332	93.0823723173052\\
16.0777349657332	90.6877612584093\\
16.1577349657332	88.2887508745172\\
16.2377349657332	85.9006866452105\\
16.3177349657333	83.5388440320362\\
16.3977349657333	81.2183307676821\\
16.4777349657333	78.9539902180445\\
16.5577349657333	76.7603064353406\\
16.6377349657333	74.651311509603\\
16.7177349657333	72.6404958111891\\
16.7977349657333	70.7407216984487\\
16.8777349657333	68.9641412425243\\
16.9577349657334	67.322118495566\\
17.0377349657334	65.8251567995788\\
17.1177349657334	64.4828316008779\\
17.1977349657334	63.3037291999088\\
17.2777349657334	62.2953918282268\\
17.348759004063	61.5485179998788\\
17.428759004063	60.8792184974759\\
17.508759004063	60.3961926189577\\
17.588759004063	60.10253008157\\
17.6605739879157	60.0017771291192\\
17.7405739879157	60.071625374961\\
17.8205739879157	60.3329130846751\\
17.9005739879157	60.7839689085911\\
17.9805739879157	61.4219076287115\\
18.0605739879157	62.2426486142604\\
18.1405739879158	63.2409419237953\\
18.2205739879158	64.4104018869163\\
18.3005739879158	65.7435479507644\\
18.3805739879158	67.2318525300324\\
18.4605739879158	68.8657955544088\\
18.5405739879158	70.6349253645403\\
18.6205739879158	72.5279255669836\\
18.7005739879158	74.5326874205055\\
18.7805739879159	76.6363872907043\\
18.8495559215388	78.5194970290473\\
};
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5673886810085	100.359104277552\\
12.6473886810085	102.478580482406\\
12.7273886810085	104.511510980697\\
12.8073886810085	106.444950094041\\
12.8873886810085	108.266580426608\\
12.9673886810085	109.964783360821\\
13.0473886810085	111.528707657643\\
13.1273886810085	112.94833573844\\
13.2073886810085	114.214547161622\\
13.2873886810085	115.319178737657\\
13.3673886810085	116.255080660767\\
13.4473886810085	117.016167982427\\
13.5273886810085	117.597466717787\\
13.6073886810085	117.995153865794\\
13.6873886810085	118.206590639892\\
13.7673886810085	118.230338129565\\
13.8473886810085	118.066196526772\\
13.9273886810085	117.715221922993\\
14.0073886810085	117.179687124093\\
14.0873886810085	116.463092962053\\
14.1673886810085	115.58448469075\\
14.2473886810085	114.68242358134\\
14.3273886810085	113.796991748295\\
14.4073886810085	112.936287677827\\
14.4873886810085	112.107891811365\\
14.5577349657332	110.766828221816\\
14.6377349657332	109.010232139557\\
14.7177349657332	107.139160747855\\
14.7977349657332	105.165635480539\\
14.8777349657332	103.102325783032\\
14.9577349657332	100.962466067182\\
15.0377349657332	98.7597692209856\\
15.1177349657332	96.5083371832907\\
15.1977349657332	94.2225690356886\\
15.2777349657332	91.9170670081799\\
15.3577349657332	89.6065407547656\\
15.4377349657332	87.3057102457984\\
15.5177349657332	85.0292076614904\\
15.5977349657332	82.7914787693516\\
15.6777349657332	80.6066844366443\\
15.7577349657332	78.4886031653624\\
15.8377349657332	76.4505358329232\\
15.9177349657332	74.5052141498503\\
15.9977349657332	72.664714671741\\
16.0777349657332	70.9403804873137\\
16.1577349657332	69.3427529012317\\
16.2377349657332	67.8815154945987\\
16.3177349657333	66.5654528241941\\
16.3977349657333	65.402425623082\\
16.4777349657333	64.3993635581479\\
16.5577349657333	63.5622751864027\\
16.6377349657333	62.8966013105365\\
16.7177349657333	62.4058226711486\\
16.7977349657333	62.093807968351\\
16.8777349657333	61.9631710841294\\
16.9577349657334	62.0157079465273\\
17.0377349657334	62.2523478748081\\
17.1177349657334	62.6730585882847\\
17.1977349657334	63.2767104663918\\
17.2777349657334	64.0609190359485\\
17.348759004063	64.8085251100339\\
17.428759004063	65.6299161436488\\
17.508759004063	66.4193075541754\\
17.588759004063	67.1669684347776\\
17.6605739879157	68.2416514140172\\
17.7405739879157	69.9266415244149\\
17.8205739879157	71.740522486802\\
17.9005739879157	73.6706846695939\\
17.9805739879157	75.7036834142646\\
18.0605739879157	77.8241811692697\\
18.1405739879158	80.0200176616737\\
18.2205739879158	82.2751488753763\\
18.3005739879158	84.5744392056135\\
18.3805739879158	86.902623279044\\
18.4605739879158	89.2443934921007\\
18.5405739879158	91.5844811761764\\
18.6205739879158	93.9077344025685\\
18.7005739879158	96.1991942070333\\
18.7805739879159	98.4441701087013\\
18.8495559215388	100.331632302495\\
};
\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5673886810085	78.1829811392074\\
12.6473886810085	80.3104422608681\\
12.7273886810085	82.4989485131871\\
12.8073886810085	84.735003985521\\
12.8873886810085	87.0046264797674\\
12.9673886810085	89.2934477392494\\
13.0473886810085	91.5868195682916\\
13.1273886810085	93.8699242400655\\
13.2073886810085	96.1278876436565\\
13.2873886810085	98.3458937103273\\
13.3673886810085	100.509298763016\\
13.4473886810085	102.603744539232\\
13.5273886810085	104.615268736383\\
13.6073886810085	106.530412017876\\
13.6873886810085	108.336320499758\\
13.7673886810085	110.021058111976\\
13.8473886810085	111.572773905657\\
13.9273886810085	112.981272226143\\
14.0073886810085	114.237026295926\\
14.0873886810085	115.331530441784\\
14.1673886810085	116.271669017388\\
14.2473886810085	117.181647314043\\
14.3273886810085	118.084408809006\\
14.4073886810085	118.971199128565\\
14.4873886810085	119.833464719086\\
14.5577349657332	119.952762295681\\
14.6377349657332	119.80506302092\\
14.7177349657332	119.472184141402\\
14.7977349657332	118.956016483004\\
14.8777349657332	118.259612519528\\
14.9577349657332	117.38716611763\\
15.0377349657332	116.34398629799\\
15.1177349657332	115.13646551228\\
15.1977349657332	113.77204292067\\
15.2777349657332	112.259163116093\\
15.3577349657332	110.607230681493\\
15.4377349657332	108.826560888719\\
15.5177349657332	106.928326756576\\
15.5977349657332	104.924502586968\\
15.6777349657332	102.827803997271\\
15.7577349657332	100.651624368806\\
15.8377349657332	98.4099675365834\\
15.9177349657332	96.1173764500784\\
15.9977349657332	93.7888574228976\\
16.0777349657332	91.4397994350827\\
16.1577349657332	89.085887713438\\
16.2377349657332	86.7430104478832\\
16.3177349657333	84.4271569752667\\
16.3977349657333	82.1543050900872\\
16.4777349657333	79.9402944538698\\
16.5577349657333	77.8006826515726\\
16.6377349657333	75.751597767196\\
16.7177349657333	73.8053375400113\\
16.7977349657333	71.9766969231263\\
16.8777349657333	70.2782669289645\\
16.9577349657334	68.721371781612\\
17.0377349657334	67.3158839486823\\
17.1177349657334	66.070093195603\\
17.1977349657334	64.9906535043858\\
17.2777349657334	64.0826206396663\\
17.348759004063	63.3286767792075\\
17.428759004063	62.4794131044269\\
17.508759004063	61.6425357444558\\
17.588759004063	60.8303089970595\\
17.6605739879157	60.5167916117975\\
17.7405739879157	60.6456421129119\\
17.8205739879157	60.9450447667952\\
17.9005739879157	61.4127592527729\\
17.9805739879157	62.0460664258537\\
18.0605739879157	62.8411354791615\\
18.1405739879158	63.7949942991609\\
18.2205739879158	64.9025055966873\\
18.3005739879158	66.1581468468884\\
18.3805739879158	67.5555251617577\\
18.4605739879158	69.0873485231466\\
18.5405739879158	70.7454159321565\\
18.6205739879158	72.520624704333\\
18.7005739879158	74.4029933695088\\
18.7805739879159	76.3816989757007\\
18.8495559215388	78.1563573005826\\
};
%dash pattern=on 4pt off 3pt on 2pt off 3pt
\addplot [color=mycolor1,dash pattern=on 2pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5676618916921	92.569708446871\\
12.6476618916921	94.3182571492575\\
12.7276618916921	95.9900923965554\\
12.8076618916921	97.5736436482349\\
12.8876618916921	99.0580757085495\\
12.9676618916921	100.433330764676\\
13.0476618916921	101.690168977791\\
13.1276618916921	102.820208735703\\
13.2076618916921	103.815967244101\\
13.2876618916921	104.670901711992\\
13.3676618916921	105.379451007033\\
13.4476618916921	105.937077280788\\
13.5276618916921	106.340306649861\\
13.6076618916921	106.586767667545\\
13.6876618916921	106.675225996386\\
13.7676618916921	106.605613389254\\
13.8476618916921	106.379048946678\\
13.9276618916921	105.997850505572\\
14.0076618916921	105.465534097056\\
14.0876618916921	104.786799575509\\
14.1676618916921	103.994723140039\\
14.2476618916921	103.209288078468\\
14.3276618916921	102.434660635941\\
14.4076618916921	101.676869358807\\
14.4876618916921	100.941708701983\\
14.5676618916921	100.234677114852\\
14.6476618916921	99.5609208486213\\
14.7276618916921	98.9251844770984\\
14.8076618916921	98.3317690142983\\
14.8876618916921	97.7844984090486\\
14.967661891692	97.2866950660231\\
15.047661891692	96.841164752112\\
15.127661891692	96.4501909673317\\
15.207661891692	96.1155385170084\\
15.287661891692	95.8384656384807\\
15.3646945545241	94.8379688534649\\
15.4446945545241	93.0665755976417\\
15.5246945545241	91.322151195107\\
15.6046945545241	89.6149221074187\\
15.6846945545241	87.9547339565965\\
15.7646945545241	86.3510004719683\\
15.8446945545241	84.8126634408914\\
15.9246945545241	83.3481653762538\\
16.0046945545241	81.9654364307912\\
16.0846945545241	80.6718963046405\\
16.1646945545241	79.4744710862224\\
16.2446945545241	78.3796236771214\\
16.3246945545241	77.3933948145611\\
16.4046945545242	76.5214498876943\\
16.4846945545242	75.7691249324321\\
16.5646945545242	75.1414635274062\\
16.6446945545242	74.643235359691\\
16.7246945545242	74.2789272733702\\
16.8046945545242	74.0526990359001\\
16.8846945545242	73.9682989543302\\
16.9646945545242	74.0289388069796\\
17.0446945545243	74.2371327502694\\
17.1246945545243	74.5945104057137\\
17.2046945545243	75.1016191774711\\
17.2787593039342	75.6676304170097\\
17.3587593039342	76.3174621666475\\
17.4387593039343	76.9282520015024\\
17.5187593039343	77.5264211477199\\
17.5987593039343	78.1070798199696\\
17.6787593039343	78.6656157916632\\
17.7587593039343	79.1977497680356\\
17.8387593039343	79.6995825846054\\
17.9187593039343	80.1676332642181\\
17.9987593039343	80.5988670146905\\
18.0787593039344	80.9907126837295\\
18.1587593039344	81.3410694954219\\
18.2387593039344	81.6483033726505\\
18.3187593039344	81.9112335853703\\
18.3987593039344	82.1291109251266\\
18.4708470933599	83.6106653349882\\
18.5508470933599	85.5459785676679\\
18.6308470933599	87.4679956428616\\
18.7108470933599	89.362394615549\\
18.7908470933599	91.2153023598885\\
18.8495559215388	92.5407138370656\\
};
\addplot [color=mycolor2,dash pattern=on 2pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.5676618916921	76.118513666124\\
12.6476618916921	77.6075422522407\\
12.7276618916921	79.143367806617\\
12.8076618916921	80.7196648116318\\
12.8876618916921	82.3293542527247\\
12.9676618916921	83.9645940053035\\
13.0476618916921	85.6167910836303\\
13.1276618916921	87.2766358620481\\
13.2076618916921	88.93415787999\\
13.2876618916921	90.5788023976967\\
13.3676618916921	92.1995261136375\\
13.4476618916921	93.7849099803896\\
13.5276618916921	95.3232863785931\\
13.6076618916921	96.8028774710734\\
13.6876618916921	98.2119412060691\\
13.7676618916921	99.5389211852874\\
13.8476618916921	100.772596572898\\
13.9276618916921	101.902228377015\\
14.0076618916921	102.917698609619\\
14.0876618916921	103.809639355213\\
14.1676618916921	104.596843374875\\
14.2476618916921	105.38590361544\\
14.3276618916921	106.168470386238\\
14.4076618916921	106.938264287962\\
14.4876618916921	107.689115030731\\
14.5676618916921	108.415036444499\\
14.6476618916921	109.110299560412\\
14.7276618916921	109.769502213305\\
14.8076618916921	110.387633494388\\
14.8876618916921	110.960131330272\\
14.967661891692	111.482931618279\\
15.047661891692	111.952507492224\\
15.127661891692	112.365897647153\\
15.207661891692	112.720723124421\\
15.287661891692	113.015192382517\\
15.3646945545241	112.455389796948\\
15.4446945545241	111.021810231977\\
15.5246945545241	109.486385529138\\
15.6046945545241	107.858958205903\\
15.6846945545241	106.150259099363\\
15.7646945545241	104.37188150972\\
15.8446945545241	102.536244063815\\
15.9246945545241	100.656538638745\\
16.0046945545241	98.7466593192294\\
16.0846945545241	96.8211083002576\\
16.1646945545241	94.8948747539669\\
16.2446945545241	92.9832834331144\\
16.3246945545241	91.1018111116344\\
16.4046945545242	89.265871032266\\
16.4846945545242	87.4905686605026\\
16.5646945545242	85.7904355860043\\
16.6446945545242	84.179152633125\\
16.7246945545242	82.6692769123617\\
16.8046945545242	81.2719904343078\\
16.8846945545242	79.9968887906212\\
16.9646945545242	78.8518270974607\\
17.0446945545243	77.842836671282\\
17.1246945545243	76.9741199296162\\
17.2046945545243	76.2481240894287\\
17.2787593039342	75.7306477056072\\
17.3587593039342	75.0788736060771\\
17.4387593039343	74.4616388020265\\
17.5187593039343	73.8527804888501\\
17.5987593039343	73.2575451851273\\
17.6787593039343	72.6810270511433\\
17.7587593039343	72.1280940671821\\
17.8387593039343	71.6033184169689\\
17.9187593039343	71.1109131030019\\
17.9987593039343	70.654676787168\\
18.0787593039344	70.2379486575542\\
18.1587593039344	69.8635747746336\\
18.2387593039344	69.5338868491381\\
18.3187593039344	69.2506937614357\\
18.3987593039344	69.0152855078815\\
18.4708470933599	69.8387471321302\\
18.5508470933599	71.0395141246475\\
18.6308470933599	72.3083648555527\\
18.7108470933599	73.6417895272978\\
18.7908470933599	75.0358472397194\\
18.8495559215388	76.0947411065285\\
};
\end{axis}
\end{tikzpicture}%

==> snapshots.tikz <==
\begin{tikzpicture}
    \node[anchor=north west] (0pi) at (0,0) {\includegraphics[width=0.9\columnwidth]{snapshots/0.png}};
    \node[draw,fill=white,anchor=north west] at (0.2,-0.2) {$t=0$};
    \draw[-latex, line width=2] (7.6,-3.05) --++ (-0.3,0.4);
    \draw[cyan,densely dashed,line width=1.5] (2,-2.6) --++ (1.5*cos 15,1.5*sin 15) --++ (2.5*cos 0,-2.5*sin 0) --++ (1.5*cos 15,-1.5*sin 15);
    
    \node[anchor=north west] (pi4) at (0,-3) {\includegraphics[width=0.9\columnwidth]{snapshots/pi4.png}};
    \node[draw,fill=white,anchor=north west] at (0.2,-3.2) {$t=T/4$};
    \draw[-latex, line width=2] (7.6,-6) --++ (-0.3,0.4);
    \draw[cyan,densely dashed,line width=1.5] (2,-5.6) --++ (1.5*cos 45,1.5*sin 45) --++ (2.5*cos 8,-2.5*sin 8) --++ (1.5*cos 25,-1.5*sin 25);
    
    \node[anchor=north west] (pi2) at (0,-6) {\includegraphics[width=0.9\columnwidth]{snapshots/pi2.png}};
    \node[draw,fill=white,anchor=north west] at (0.2,-6.2) {$t=T/2$};
    \draw[-latex, line width=2] (7.6,-9) --++ (-0.3,0.4);
    \draw[cyan,densely dashed,line width=1.5] (2,-8.6) --++ (1.5*cos 53,1.5*sin 53) --++ (2.5*cos 0,2.5*sin 0) --++ (1.5*cos 53,-1.5*sin 53);
    
    \node[anchor=north west] (3pi4) at (0,-9) {\includegraphics[width=0.9\columnwidth]{snapshots/3pi4.png}};
    \node[draw,fill=white,anchor=north west] at (0.2,-9.2) {$t=3T/4$};
    \draw[-latex, line width=2] (7.6,-12) --++ (-0.3,0.4);
    \draw[cyan,densely dashed,line width=1.5] (1.5,-11.6) --++ (1.5*cos 25,1.5*sin 25) --++ (2.5*cos 8,2.5*sin 8) --++ (1.4*cos 45,-1.4*sin 45);
    
    \node[anchor=north west] (2pi) at (0,-12) {\includegraphics[width=0.9\columnwidth]{snapshots/2pi.png}};
    \node[draw,fill=white,anchor=north west] at (0.2,-12.2) {$t=T$};
    \draw[-latex, line width=2] (7.6,-15) --++ (-0.3,0.4);
    \draw[-latex, line width=2,red] (6.6,-15) --++ (-0.3,0.4);
    \draw[cyan,densely dashed,line width=1.5] (1,-14.6) --++ (1.5*cos 15,1.5*sin 15) --++ (2.5*cos 0,-2.5*sin 0) --++ (1.4*cos 15,-1.4*sin 15);
    
    \draw[-latex, line width=2] (7.3,-14.6) -- (6.3,-14.6);
    \node[anchor=south] at (6.8,-14.6)  {$S$};
    %\draw[red] (7.3,-15) -- (7.3,-0.15);
    
\end{tikzpicture}

==> x_hybrid_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.487in,
width=0.75\textwidth,
at={(0.758in,0.511in)},
scale only axis,
xmin=-0.07,
xmax=0.07,
xlabel={$x_1(t)$ and $x_2(t)$ [mm]},
xmajorgrids,
ymin=12.5663706143592,
ymax=18.8495559215388,
scaled x ticks=manual:{}{\pgfmathparse{(#1)*(1000)}},
ytick={12.5663706143592,14.1371669411541,15.707963267949,17.2787595947439,18.8495559215388},
yticklabels={{0},{$\frac{1}{4}$},{$\frac{1}{2}$},{$\frac{3}{4}$},{1}},
ylabel={$T=\omega\,t$},
ylabel style={yshift=-6pt},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	12.5673886810085\\
-0.00218249838231756	12.6473886810085\\
-0.00435366979243726	12.7273886810085\\
-0.00649807563797536	12.8073886810085\\
-0.00860035144658156	12.8873886810085\\
-0.0106454422542538	12.9673886810085\\
-0.0126188297388583	13.0473886810085\\
-0.014506739172968	13.1273886810085\\
-0.0162963162114194	13.2073886810085\\
-0.0179757661150023	13.2873886810085\\
-0.0195344509905209	13.3673886810085\\
-0.0209629437418407	13.4473886810085\\
-0.0222530404343425	13.5273886810085\\
-0.0233977354678553	13.6073886810085\\
-0.0243911661662876	13.6873886810085\\
-0.0252286353836726	13.7673886810085\\
-0.0259060791223374	13.8473886810085\\
-0.0264207035164346	13.9273886810085\\
-0.0267703553384675	14.0073886810085\\
-0.0269535959411441	14.0873886810085\\
-0.0269825437074735	14.1673886810085\\
-0.0269825437074735	14.2473886810085\\
-0.0269825437074735	14.3273886810085\\
-0.0269825437074735	14.4073886810085\\
-0.0269825437074735	14.4873886810085\\
-0.0269825437074735	14.5577349657332\\
-0.0269825437074735	14.6377349657332\\
-0.0269825437074735	14.7177349657332\\
-0.0269825437074735	14.7977349657332\\
-0.0269825437074735	14.8777349657332\\
-0.0269825437074735	14.9577349657332\\
-0.0269825437074735	15.0377349657332\\
-0.0269825437074735	15.1177349657332\\
-0.0269825437074735	15.1977349657332\\
-0.0269825437074735	15.2777349657332\\
-0.0269825437074735	15.3577349657332\\
-0.0269825437074735	15.4377349657332\\
-0.0269825437074735	15.5177349657332\\
-0.0269825437074735	15.5977349657332\\
-0.0269825437074735	15.6777349657332\\
-0.0269825437074735	15.7577349657332\\
-0.0269825437074735	15.8377349657332\\
-0.0269825437074735	15.9177349657332\\
-0.0269825437074735	15.9977349657332\\
-0.0269825437074735	16.0777349657332\\
-0.0269825437074735	16.1577349657332\\
-0.0269825437074735	16.2377349657332\\
-0.0269825437074735	16.3177349657333\\
-0.0269825437074735	16.3977349657333\\
-0.0269825437074735	16.4777349657333\\
-0.0269825437074735	16.5577349657333\\
-0.0269825437074735	16.6377349657333\\
-0.0269825437074735	16.7177349657333\\
-0.0269825437074735	16.7977349657333\\
-0.0269825437074735	16.8777349657333\\
-0.0269825437074735	16.9577349657334\\
-0.0269825437074735	17.0377349657334\\
-0.0269825437074735	17.1177349657334\\
-0.0269825437074735	17.1977349657334\\
-0.0269825437074735	17.2777349657334\\
-0.0269825437074735	17.348759004063\\
-0.0269825437074735	17.428759004063\\
-0.0269825437074735	17.508759004063\\
-0.0269825437074735	17.588759004063\\
-0.0273732855036314	17.6605739879157\\
-0.0282702035432373	17.7405739879157\\
-0.0293164185420801	17.8205739879157\\
-0.0305051455299185	17.9005739879157\\
-0.0318291369367323	17.9805739879157\\
-0.0332798386226052	18.0605739879157\\
-0.0348508468570887	18.1405739879158\\
-0.0365328292019448	18.2205739879158\\
-0.0383166804455769	18.3005739879158\\
-0.0401926494655551	18.3805739879158\\
-0.0421502491121423	18.4605739879158\\
-0.0441781859638529	18.5405739879158\\
-0.046264323296596	18.6205739879158\\
-0.0483956868961361	18.7005739879158\\
-0.0505585190697592	18.7805739879159\\
-0.0524376943581936	18.8495559215388\\
};
\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.0592510896528862	12.5673886810085\\
0.0592510896528862	12.6473886810085\\
0.0592510896528862	12.7273886810085\\
0.0592510896528862	12.8073886810085\\
0.0592510896528862	12.8873886810085\\
0.0592510896528862	12.9673886810085\\
0.0592510896528862	13.0473886810085\\
0.0592510896528862	13.1273886810085\\
0.0592510896528862	13.2073886810085\\
0.0592510896528862	13.2873886810085\\
0.0592510896528862	13.3673886810085\\
0.0592510896528862	13.4473886810085\\
0.0592510896528862	13.5273886810085\\
0.0592510896528862	13.6073886810085\\
0.0592510896528862	13.6873886810085\\
0.0592510896528861	13.7673886810085\\
0.0592510896528861	13.8473886810085\\
0.0592510896528861	13.9273886810085\\
0.0592510896528861	14.0073886810085\\
0.0592510896528862	14.0873886810085\\
0.0592516810442381	14.1673886810085\\
0.0592513957045156	14.2473886810085\\
0.0592511176118819	14.3273886810085\\
0.0592508516664596	14.4073886810085\\
0.0592506022647125	14.4873886810085\\
0.0586577283705643	14.5577349657332\\
0.0577331931944102	14.6377349657332\\
0.056657169490286	14.7177349657332\\
0.0554343259267377	14.7977349657332\\
0.0540703986281069	14.8777349657332\\
0.0525722798836637	14.9577349657332\\
0.0509480836607491	15.0377349657332\\
0.0492071799649361	15.1177349657332\\
0.047360191565416	15.1977349657332\\
0.0454189486235591	15.2777349657332\\
0.0433963992466258	15.3577349657332\\
0.0413064768149193	15.4377349657332\\
0.0391639279336023	15.5177349657332\\
0.0369841078356631	15.5977349657332\\
0.034782752773254	15.6777349657332\\
0.0325757411235218	15.7577349657332\\
0.0303788563461586	15.8377349657332\\
0.0282075653294729	15.9177349657332\\
0.0260768248725937	15.9977349657332\\
0.0240009269877303	16.0777349657332\\
0.0219933903986117	16.1577349657332\\
0.0200669012356202	16.2377349657332\\
0.0182333008151745	16.3177349657333\\
0.0165036130119828	16.3977349657333\\
0.0148880987010254	16.4777349657333\\
0.0133963207627192	16.5577349657333\\
0.0120378722876586	16.6377349657333\\
0.0108195926856161	16.7177349657333\\
0.00974997324434179	16.7977349657333\\
0.0088360265389569	16.8777349657333\\
0.00808397317994633	16.9577349657334\\
0.00749909315785019	17.0377349657334\\
0.00708555883241735	17.1177349657334\\
0.00684627590092782	17.1977349657334\\
0.00678275978084839	17.2777349657334\\
0.00678366243304794	17.348759004063\\
0.00678428312247679	17.428759004063\\
0.00678487388306998	17.508759004063\\
0.00678542098886972	17.588759004063\\
0.00678561456325191	17.6605739879157\\
0.0067856145632519	17.7405739879157\\
0.00678561456325188	17.8205739879157\\
0.00678561456325187	17.9005739879157\\
0.00678561456325186	17.9805739879157\\
0.00678561456325186	18.0605739879157\\
0.00678561456325187	18.1405739879158\\
0.00678561456325187	18.2205739879158\\
0.00678561456325186	18.3005739879158\\
0.00678561456325183	18.3805739879158\\
0.00678561456325183	18.4605739879158\\
0.00678561456325179	18.5405739879158\\
0.0067856145632518	18.6205739879158\\
0.00678561456325179	18.7005739879158\\
0.0067856145632518	18.7805739879159\\
0.0067856145632518	18.8495559215388\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,opacity=0.8,forget plot]
  table[row sep=crcr]{%
0	12.5673886810085\\
-0.0022744459790014	12.6473886810085\\
-0.00453552082422923	12.7273886810085\\
-0.00676649007835499	12.8073886810085\\
-0.00895085899140008	12.8873886810085\\
-0.0110726459715278	12.9673886810085\\
-0.0131166338801422	13.0473886810085\\
-0.0150685868795491	13.1273886810085\\
-0.0169154235586891	13.2073886810085\\
-0.0186453404709983	13.2873886810085\\
-0.0202478840024322	13.3673886810085\\
-0.0217139715210476	13.4473886810085\\
-0.0230358662643634	13.5273886810085\\
-0.0242071129408535	13.6073886810085\\
-0.025222442740295	13.6873886810085\\
-0.0260776577046777	13.7673886810085\\
-0.0267695055771096	13.8473886810085\\
-0.027295555342202	13.9273886810085\\
-0.0276540833012143	14.0073886810085\\
-0.0278439784362243	14.0873886810085\\
-0.0278767564545339	14.1673886810085\\
-0.0278767564545339	14.2473886810085\\
-0.0278767564545339	14.3273886810085\\
-0.0278767564545339	14.4073886810085\\
-0.0278767564545339	14.4873886810085\\
-0.0278767564545339	14.5577349657332\\
-0.0278767564545339	14.6377349657332\\
-0.0278767564545339	14.7177349657332\\
-0.0278767564545339	14.7977349657332\\
-0.0278767564545339	14.8777349657332\\
-0.0278767564545339	14.9577349657332\\
-0.0278767564545339	15.0377349657332\\
-0.0278767564545339	15.1177349657332\\
-0.0278767564545339	15.1977349657332\\
-0.0278767564545339	15.2777349657332\\
-0.0278767564545339	15.3577349657332\\
-0.0278767564545339	15.4377349657332\\
-0.0278767564545339	15.5177349657332\\
-0.0278767564545339	15.5977349657332\\
-0.0278767564545339	15.6777349657332\\
-0.0278767564545339	15.7577349657332\\
-0.0278767564545339	15.8377349657332\\
-0.0278767564545339	15.9177349657332\\
-0.0278767564545339	15.9977349657332\\
-0.0278767564545339	16.0777349657332\\
-0.0278767564545339	16.1577349657332\\
-0.0278767564545339	16.2377349657332\\
-0.0278767564545339	16.3177349657333\\
-0.0278767564545339	16.3977349657333\\
-0.0278767564545339	16.4777349657333\\
-0.0278767564545339	16.5577349657333\\
-0.0278767564545339	16.6377349657333\\
-0.0278767564545339	16.7177349657333\\
-0.0278767564545339	16.7977349657333\\
-0.0278767564545339	16.8777349657333\\
-0.0278767564545339	16.9577349657334\\
-0.0278767564545339	17.0377349657334\\
-0.0278767564545339	17.1177349657334\\
-0.0278767564545339	17.1977349657334\\
-0.0278767564545339	17.2777349657334\\
-0.0279448014779	17.348759004063\\
-0.028188612513072	17.428759004063\\
-0.0286075782164739	17.508759004063\\
-0.0291983810688269	17.588759004063\\
-0.029871467029813	17.6605739879157\\
-0.0307753955228491	17.7405739879157\\
-0.0318359550538684	17.8205739879157\\
-0.033046584355473	17.9005739879157\\
-0.034400248977412	17.9805739879157\\
-0.0358894612707304	18.0605739879157\\
-0.037506233271448	18.1405739879158\\
-0.0392419789594828	18.2205739879158\\
-0.041087388156482	18.3005739879158\\
-0.0430322962268575	18.3805739879158\\
-0.0450655729267058	18.4605739879158\\
-0.0471750498582853	18.5405739879158\\
-0.0493475013777579	18.6205739879158\\
-0.0515686854846216	18.7005739879158\\
-0.0538234494650488	18.7805739879159\\
-0.055782470898231	18.8495559215388\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,opacity=0.8,forget plot]
  table[row sep=crcr]{%
0.0600289579900398	12.5673886810085\\
0.0600289579900798	12.6473886810085\\
0.0600289579903495	12.7273886810085\\
0.0600289579907356	12.8073886810085\\
0.0600289579916333	12.8873886810085\\
0.0600289579941768	12.9673886810085\\
0.0600289579991913	13.0473886810085\\
0.060028958002393	13.1273886810085\\
0.0600289579924436	13.2073886810085\\
0.0600289579938203	13.2873886810085\\
0.0600289579892263	13.3673886810085\\
0.0600289579723904	13.4473886810085\\
0.0600289579795555	13.5273886810085\\
0.0600289580132701	13.6073886810085\\
0.0600289580076017	13.6873886810085\\
0.0600289579887693	13.7673886810085\\
0.0600289579781237	13.8473886810085\\
0.0600289579739446	13.9273886810085\\
0.0600289579929956	14.0073886810085\\
0.0600289579884041	14.0873886810085\\
0.060016875139322	14.1673886810085\\
0.0598683094461674	14.2473886810085\\
0.0595509240311663	14.3273886810085\\
0.0590656917645272	14.4073886810085\\
0.0584141787193199	14.4873886810085\\
0.0577056558615006	14.5577349657332\\
0.0567483545286952	14.6377349657332\\
0.0556334858741468	14.7177349657332\\
0.0543659136115306	14.7977349657332\\
0.052951647518654	14.8777349657332\\
0.0513979471423572	14.9577349657332\\
0.04971339853462	15.0377349657332\\
0.0479079546335012	15.1177349657332\\
0.0459929316080034	15.1977349657332\\
0.0439809558511696	15.2777349657332\\
0.0418858592360961	15.3577349657332\\
0.0397225235952521	15.4377349657332\\
0.037506678942089	15.5177349657332\\
0.0352546634784182	15.5977349657332\\
0.0329831566436001	15.6777349657332\\
0.030708899072094	15.7577349657332\\
0.0284484150546858	15.8377349657332\\
0.0262177537019016	15.9177349657332\\
0.0240322643044355	15.9977349657332\\
0.0219064192819941	16.0777349657332\\
0.0198536946270836	16.1577349657332\\
0.0178865130303044	16.2377349657332\\
0.0160162492017334	16.3177349657333\\
0.0142532906978556	16.3977349657333\\
0.0126071413710493	16.4777349657333\\
0.0110865490374273	16.5577349657333\\
0.00969963486304831	16.6377349657333\\
0.0084540001204878	16.7177349657333\\
0.00735678719596018	16.7977349657333\\
0.00641467672480605	16.8777349657333\\
0.00563381179028489	16.9577349657334\\
0.0050196527307835	17.0377349657334\\
0.00457678056154425	17.1177349657334\\
0.00430868030243311	17.1977349657334\\
0.00421754374804523	17.2777349657334\\
0.00421752908279158	17.348759004063\\
0.0042175290727312	17.428759004063\\
0.00421752909788674	17.508759004063\\
0.00421752910183576	17.588759004063\\
0.00421752911519765	17.6605739879157\\
0.00421752911410461	17.7405739879157\\
0.00421752910493631	17.8205739879157\\
0.00421752910458303	17.9005739879157\\
0.00421752911145783	17.9805739879157\\
0.00421752909762203	18.0605739879157\\
0.00421752907656284	18.1405739879158\\
0.00421752908597841	18.2205739879158\\
0.00421752910574016	18.3005739879158\\
0.00421752911036431	18.3805739879158\\
0.00421752909196871	18.4605739879158\\
0.004217529143967	18.5405739879158\\
0.0042175290548269	18.6205739879158\\
0.00421752908522185	18.7005739879158\\
0.0042175291017385	18.7805739879159\\
0.00421752910176895	18.8495559215388\\
};
\addplot [color=mycolor1,dash pattern=on 2pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	12.5676618916921\\
-0.00166984336795373	12.6476618916921\\
-0.00332711903477344	12.7276618916921\\
-0.00496198136295357	12.8076618916921\\
-0.00656458088306325	12.8876618916921\\
-0.00812509840666275	12.9676618916921\\
-0.00963379016341739	13.0476618916921\\
-0.0110810440429311	13.1276618916921\\
-0.0124574459947443	13.2076618916921\\
-0.0137538548097432	13.2876618916921\\
-0.014961482764015	13.3676618916921\\
-0.0160719792805409	13.4476618916921\\
-0.0170775145838176	13.5276618916921\\
-0.0179708605359074	13.6076618916921\\
-0.018745466279204	13.6876618916921\\
-0.0193955268779871	13.7676618916921\\
-0.019916043863151	13.8476618916921\\
-0.0203028772477412	13.9276618916921\\
-0.0205527890899186	14.0076618916921\\
-0.0206634790798822	14.0876618916921\\
-0.0206661604962765	14.1676618916921\\
-0.0206661604962765	14.2476618916921\\
-0.0206661604962765	14.3276618916921\\
-0.0206661604962765	14.4076618916921\\
-0.0206661604962765	14.4876618916921\\
-0.0206661604962765	14.5676618916921\\
-0.0206661604962765	14.6476618916921\\
-0.0206661604962765	14.7276618916921\\
-0.0206661604962765	14.8076618916921\\
-0.0206661604962765	14.8876618916921\\
-0.0206661604962765	14.967661891692\\
-0.0206661604962765	15.047661891692\\
-0.0206661604962765	15.127661891692\\
-0.0206661604962765	15.207661891692\\
-0.0206661604962765	15.287661891692\\
-0.0206661604962765	15.3646945545241\\
-0.0206661604962765	15.4446945545241\\
-0.0206661604962765	15.5246945545241\\
-0.0206661604962765	15.6046945545241\\
-0.0206661604962765	15.6846945545241\\
-0.0206661604962765	15.7646945545241\\
-0.0206661604962765	15.8446945545241\\
-0.0206661604962765	15.9246945545241\\
-0.0206661604962765	16.0046945545241\\
-0.0206661604962765	16.0846945545241\\
-0.0206661604962765	16.1646945545241\\
-0.0206661604962765	16.2446945545241\\
-0.0206661604962765	16.3246945545241\\
-0.0206661604962765	16.4046945545242\\
-0.0206661604962765	16.4846945545242\\
-0.0206661604962765	16.5646945545242\\
-0.0206661604962765	16.6446945545242\\
-0.0206661604962765	16.7246945545242\\
-0.0206661604962765	16.8046945545242\\
-0.0206661604962765	16.8846945545242\\
-0.0206661604962765	16.9646945545242\\
-0.0206661604962765	17.0446945545243\\
-0.0206661604962765	17.1246945545243\\
-0.0206661604962765	17.2046945545243\\
-0.0206661604962765	17.2787593039342\\
-0.0206661604962765	17.3587593039342\\
-0.0206661604962765	17.4387593039343\\
-0.0206661604962765	17.5187593039343\\
-0.0206661604962765	17.5987593039343\\
-0.0206661604962765	17.6787593039343\\
-0.0206661604962765	17.7587593039343\\
-0.0206661604962765	17.8387593039343\\
-0.0206661604962765	17.9187593039343\\
-0.0206661604962765	17.9987593039343\\
-0.0206661604962765	18.0787593039344\\
-0.0206661604962765	18.1587593039344\\
-0.0206661604962765	18.2387593039344\\
-0.0206661604962765	18.3187593039344\\
-0.0206661604962765	18.3987593039344\\
-0.0218367232209029	18.4708470933599\\
-0.0234330938306418	18.5508470933599\\
-0.0250630352099662	18.6308470933599\\
-0.0267169590711105	18.7108470933599\\
-0.0283851988092926	18.7908470933599\\
-0.0296127348360038	18.8495559215388\\
};
\addplot [color=mycolor2,dash pattern=on 2pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.054154222828378	12.5676618916921\\
0.054154222828378	12.6476618916921\\
0.054154222828378	12.7276618916921\\
0.054154222828378	12.8076618916921\\
0.054154222828378	12.8876618916921\\
0.054154222828378	12.9676618916921\\
0.054154222828378	13.0476618916921\\
0.054154222828378	13.1276618916921\\
0.054154222828378	13.2076618916921\\
0.054154222828378	13.2876618916921\\
0.054154222828378	13.3676618916921\\
0.054154222828378	13.4476618916921\\
0.054154222828378	13.5276618916921\\
0.054154222828378	13.6076618916921\\
0.054154222828378	13.6876618916921\\
0.054154222828378	13.7676618916921\\
0.054154222828378	13.8476618916921\\
0.054154222828378	13.9276618916921\\
0.054154222828378	14.0076618916921\\
0.054154222828378	14.0876618916921\\
0.0541493372585085	14.1676618916921\\
0.0541491970344426	14.2476618916921\\
0.0541490597757683	14.3276618916921\\
0.0541489275314888	14.4076618916921\\
0.0541488021739738	14.4876618916921\\
0.0541486853608953	14.5676618916921\\
0.0541485784739428	14.6476618916921\\
0.0541484825756138	14.7276618916921\\
0.0541483983827578	14.8076618916921\\
0.0541483262379788	14.8876618916921\\
0.0541482661130927	14.967661891692\\
0.0541482176207429	15.047661891692\\
0.0541481800335951	15.127661891692\\
0.05414815232957	15.207661891692\\
0.0541481332269944	15.287661891692\\
0.0533546549032364	15.3646945545241\\
0.0517267953715064	15.4446945545241\\
0.0500542267817265	15.5246945545241\\
0.0483475886680546	15.6046945545241\\
0.046617971457916	15.6846945545241\\
0.044876835975992	15.7646945545241\\
0.0431359300064468	15.8446945545241\\
0.0414072034896977	15.9246945545241\\
0.0397027231922175	16.0046945545241\\
0.0380345866765889	16.0846945545241\\
0.0364148344661176	16.1646945545241\\
0.0348553585730097	16.2446945545241\\
0.0333678051820785	16.3246945545241\\
0.0319634694737099	16.4046945545242\\
0.0306531815545832	16.4846945545242\\
0.0294471838401316	16.5646945545242\\
0.0283550022003142	16.6446945545242\\
0.0273853149903304	16.7246945545242\\
0.026545825615823	16.8046945545242\\
0.0258431448945083	16.8846945545242\\
0.0252826892374786	16.9646945545242\\
0.0248685995749614	17.0446945545243\\
0.0246036843496743	17.1246945545243\\
0.0244893884377817	17.2046945545243\\
0.0245130280799668	17.2787593039342\\
0.0245131894356843	17.3587593039342\\
0.0245133308352093	17.4387593039343\\
0.0245134676458102	17.5187593039343\\
0.0245135977765635	17.5987593039343\\
0.0245137193716235	17.6787593039343\\
0.0245138308743532	17.7587593039343\\
0.0245139310694674	17.8387593039343\\
0.0245140191343455	17.9187593039343\\
0.0245140946541545	17.9987593039343\\
0.0245141576260038	18.0787593039344\\
0.0245142084423078	18.1587593039344\\
0.0245142478648973	18.2387593039344\\
0.0245142769747889	18.3187593039344\\
0.0245142971174097	18.3987593039344\\
0.0245142991615168	18.4708470933599\\
0.0245142991615168	18.5508470933599\\
0.0245142991615168	18.6308470933599\\
0.0245142991615168	18.7108470933599\\
0.0245142991615168	18.7908470933599\\
0.0245142991615168	18.8495559215388\\
};
\addplot [color=gray,solid,line width=2pt,forget plot]
  table[row sep=crcr]{%
-0.0279578463252227	17.2787595947439\\
-0.0410699616163512	18.4897456059729\\
0.0189242893048354	18.4524694445863\\
0.0042253005904261	17.2787595947439\\
};
\addplot [color=gray,solid,line width=2pt,forget plot]
  table[row sep=crcr]{%
-0.0278689849144197	15.707963267949\\
-0.034798220781542	17.0179532755934\\
0.0252008383004508	17.0330338069184\\
0.0305192382181335	15.707963267949\\
};
\addplot [color=gray,solid,line width=2pt,forget plot]
  table[row sep=crcr]{%
-0.0278689849144197	14.1371669411541\\
-0.0140329956867367	15.3318200127261\\
0.0459668915375016	15.3265990554886\\
0.0600244272379419	14.1371669411541\\
};
\addplot [color=gray,solid,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	12.5663706143592\\
0.00598573986032666	13.885695201828\\
0.0659857393971867	13.8860297807582\\
0.0600367293158785	12.5663706143592\\
};
\end{axis}
\end{tikzpicture}%
